Backdoor Graph Condensation

Graph condensation has recently emerged as a prevalent technique to improve the training efficiency for graph neural networks (GNNs). It condenses a large graph into a small one such that a GNN trained on this small synthetic graph can achieve comparable performance to a GNN trained on the large graph. However, while existing graph condensation studies mainly focus on the best trade-off between graph size and the GNNs' performance (model utility), they overlook the security issues of graph condensation. To bridge this gap, we first explore backdoor attack against the GNNs trained on the condensed graphs. We introduce an effective backdoor attack against graph condensation, termed BGC. This attack aims to (1) preserve the condensed graph quality despite trigger injection, and (2) ensure trigger efficacy through the condensation process, achieving a high attack success rate. Specifically, BGC consistently updates triggers during condensation and targets representative nodes for poisoning. Extensive experiments demonstrate the effectiveness of our attack. BGC achieves a high attack success rate (close to 1.0) and good model utility in all cases. Furthermore, the results against multiple defense methods demonstrate BGC's resilience under their defenses. Finally, we analyze the key hyperparameters that influence the attack performance. Our code is available at: https://github.com/JiahaoWuGit/BGC.

==> sections/experiment-results/compare-with-baselines/main.tex <==
% \begin{table*}[h]
% \centering
% % \vskip -0.1in
% \caption{Attack Performance Comparison.}
% \vskip -0.05in
% \label{tab:main-performance-compare}
% \newcolumntype{G}{>{\columncolor{gray!20}}c} % Define a new column type 'G' with gray background
% \scalebox{0.99}{
% \begin{tabular}{|c|c|c|cc|cc|GG|}
% \hline
%  &
%    &
%   {\color[HTML]{1F1F1F} } &
%   \multicolumn{2}{c|}{GTA} &
%   \multicolumn{2}{c|}{DOORPING} &
%   \multicolumn{2}{c|}{BGC} \\ \cline{4-9} 
% \multirow{-2}{*}{\begin{tabular}{@{}c@{}} Cond. \\ Method \end{tabular}} &
%   \multirow{-2}{*}{Datasets} &
%   \multirow{-2}{*}{{\color[HTML]{1F1F1F} Ratio (r)}}&
%   CTA &
%   ASR &
%   CTA &
%   ASR &
%   CTA &
%   ASR \\ \hline
%  &
%    &
%   {\color[HTML]{1F1F1F} 1.30\%} &
%   68.97 (2.05) &
%   100.0 (0.00) &
%   66.10 (0.17) &
%   100.0 (0.00) &
%   \textbf{75.90 (0.94)} &
%   \textbf{100.0 (0.00)} \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 2.60\%} &
%   72.30 (0.75) &
%   100.0 (0.00) &
%   73.50 (0.96) &
%   100.0 (0.00) &
%   \textbf{75.00 (0.51)} &
%   \textbf{100.0 (0.00)} \\
%  &
%   \multirow{-3}{*}{Cora} &
%   {\color[HTML]{1F1F1F} 5.20\%} &
%   75.93 (0.09) &
%   100.0 (0.00) &
%   76.00 (0.54) &
%   100.0 (0.00) &
%   \textbf{78.43 (0.31)} &
%   \textbf{100.0 (0.00)} \\ \cline{2-9} 
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.90\%} &
%   65.90 (1.02) &
%   100.0 (0.00) &
%   66.90 (1.07) &
%   100.0 (0.00) &
%   \textbf{70.27 (0.50)} &
%   \textbf{100.0 (0.00)} \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 1.80\%} &
%   67.43 (0.87) &
%   100.0 (0.00) &
%   67.20 (0.57) &
%   100.0 (0.00) &
%   \textbf{69.37 (0.94)} &
%   \textbf{100.0 (0.00)} \\
%  &
%   \multirow{-3}{*}{Citeseer} &
%   {\color[HTML]{1F1F1F} 3.60\%} &
%   67.03 (1.00) &
%   100.0 (0.00) &
%   67.50 (0.36) &
%   100.0 (0.00) &
%   \textbf{70.00 (0.22)} &
%   \textbf{100.0 (0.00)} \\ \cline{2-9} 
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.10\%} &
%   45.09 (0.42) &
%   90.13 (0.57) &
%   45.20 (0.23) &
%   91.05 (1.10) &
%   \textbf{46.48 (0.21)} &
%   \textbf{99.98 (0.02)} \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.50\%} &
%   46.01 (0.05) &
%   89.83 (0.78) &
%   46.17 (0.11) &
%   93.09 (2.35) &
%   \textbf{46.44 (0.13)} &
%   \textbf{99.25 (0.71)} \\
%  &
%   \multirow{-3}{*}{Flickr} &
%   {\color[HTML]{1F1F1F} 1.00\%} &
%   46.15 (0.12) &
%   90.45 (0.44) &
%   46.07 (0.07) &
%   91.66 (0.83) &
%   \textbf{46.77 (0.30)} &
%   \textbf{99.11 (0.40)} \\ \cline{2-9} 
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.05\%} &
%   85.75 (0.58) &
%   90.32 (0.12) &
%   85.07 (0.30) &
%   94.17 (1.62) &
%   \textbf{85.38 (0.42)} &
%   \textbf{99.90 (0.03)} \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.10\%} &
%   88.87 (0.24) &
%   89.09 (0.94) &
%   88.46 (0.21) &
%   90.01 (0.70) &
%   \textbf{89.14 (0.05)} &
%   \textbf{99.93 (0.02)} \\
% \multirow{-12}{*}{DC-Graph} &
%   \multirow{-3}{*}{Reddit} &
%   {\color[HTML]{1F1F1F} 0.20\%} &
%   90.07 (0.32) &
%   89.62 (0.34) &
%   90.24 (0.14) &
%   91.21 (0.93) &
%   \textbf{90.38 (0.42)} &
%   \textbf{99.90 (0.03)} \\ \hline\hline
%  &
%    &
%   {\color[HTML]{1F1F1F} 1.30\%} &
%   80.13 (0.56) &
%   100.0 (0.00) &
%   80.87 (0.73) &
%   100.0 (0.00) &
%   \textbf{81.23 (0.24)} &
%   \textbf{100.0 (0.00)} \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 2.60\%} &
%   79.93 (0.29) &
%   100.0 (0.00) &
%   79.77 (0.33) &
%   100.0 (0.00) &
%   \textbf{80.67 (0.52)} &
%   \textbf{100.0 (0.00)} \\
%  &
%   \multirow{-3}{*}{Cora} &
%   {\color[HTML]{1F1F1F} 5.20\%} &
%   78.33 (0.71) &
%   100.0 (0.00) &
%   80.03 (0.42) &
%   100.0 (0.00) &
%   \textbf{80.70 (0.50)} &
%   \textbf{100.0 (0.00)} \\ \cline{2-9} 
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.90\%} &
%   69.30 (0.59) &
%   100.0 (0.00) &
%   54.60 (0.08) &
%   100.0 (0.00) &
%   \textbf{71.57 (1.32)} &
%   \textbf{100.0 (0.00)} \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 1.80\%} &
%   68.53 (0.29) &
%   100.0 (0.00) &
%   69.30 (0.80) &
%   100.0 (0.00) &
%   \textbf{71.03 (0.09)} &
%   \textbf{100.0 (0.00)} \\
%  &
%   \multirow{-3}{*}{Citeseer} &
%   {\color[HTML]{1F1F1F} 3.60\%} &
%   69.07 (1.40) &
%   100.0 (0.00) &
%   68.03 (0.50) &
%   100.0 (0.00) &
%   \textbf{70.60 (0.51)} &
%   \textbf{100.0 (0.00)} \\ \cline{2-9} 
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.10\%} &
%   46.00 (0.07) &
%   92.07 (0.19) &
%   46.01 (0.16) &
%   93.16 (0.03) &
%   \textbf{46.54 (0.08)} &
%   \textbf{99.83 (0.07)} \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.50\%} &
%   46.32 (0.30) &
%   96.53 (0.12) &
%   46.50 (0.08) &
%   95.33 (1.31) &
%   \textbf{47.15 (0.08)} &
%   \textbf{99.97 (0.02)} \\
%  &
%   \multirow{-3}{*}{Flickr} &
%   {\color[HTML]{1F1F1F} 1.00\%} &
%   45.82 (0.36) &
%   94.57 (1.63) &
%   45.69 (0.32) &
%   93.54 (2.13) &
%   \textbf{46.84 (0.09)} &
%   \textbf{99.77 (0.06)} \\ \cline{2-9} 
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.05\%} &
%   82.14 (0.26) &
%   93.33 (2.61) &
%   87.95 (0.39) &
%   92.00 (2.08) &
%   \textbf{88.50 (0.27)} &
%   \textbf{99.84 (0.14)} \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.10\%} &
%   83.10 (1.28) &
%   96.25 (0.18) &
%   89.71 (0.28) &
%   98.33 (0.44) &
%   \textbf{90.37 (0.22)} &
%   \textbf{99.99 (0.01)} \\
% \multirow{-12}{*}{GCond} &
%   \multirow{-3}{*}{Reddit} &
%   {\color[HTML]{1F1F1F} 0.20\%} &
%   83.03 (0.53) &
%   97.80 (0.22) &
%   90.28 (0.30) &
%   96.16 (3.18) &
%   \textbf{90.40 (0.41)} &
%   \textbf{99.06 (0.91)} \\ \hline\hline
%  &
%    &
%   {\color[HTML]{1F1F1F} 1.30\%} &
%   75.40 (1.85) &
%   89.00 (0.08) &
%   75.67 (0.74) &
%   100.0 (0.00) &
%   \textbf{76.30 (1.35)} &
%   \textbf{100.0 (0.00)} \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 2.60\%} &
%   79.27 (0.25) &
%   88.57 (0.21) &
%   79.63 (0.52) &
%   100.0 (0.00) &
%   \textbf{78.10 (0.71)} &
%   \textbf{100.0 (0.00)} \\
%  &
%   \multirow{-3}{*}{Cora} &
%   {\color[HTML]{1F1F1F} 5.20\%} &
%   80.63 (0.82) &
%   93.13 (0.05) &
%   81.47 (0.25) &
%   100.0 (0.00) &
%   \textbf{79.40 (0.36)} &
%   \textbf{100.0 (0.00)} \\ \cline{2-9} 
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.90\%} &
%   69.00 (1.77) &
%   89.47 (0.05) &
%   55.47 (0.79) &
%   92.00 (0.48) &
%   \textbf{73.03 (0.50)} &
%   \textbf{100.0 (0.00)} \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 1.80\%} &
%   72.00 (0.22) &
%   88.63 (0.26) &
%   63.63 (0.49) &
%   96.67 (0.62) &
%   \textbf{72.40 (0.57)} &
%   \textbf{100.0 (0.00)} \\
%  &
%   \multirow{-3}{*}{Citeseer} &
%   {\color[HTML]{1F1F1F} 3.60\%} &
%   69.23 (1.32) &
%   85.13 (0.09) &
%   55.47 (0.97) &
%   90.55 (1.45) &
%   \textbf{72.13 (0.83)} &
%   \textbf{100.0 (0.00)} \\ \cline{2-9} 
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.10\%} &
%   45.78 (0.22) &
%   87.10 (0.33) &
%   45.79 (0.05) &
%   \textbf{100.0 (0.00)} &
%   \textbf{46.15 (0.47)} &
%   98.26 (1.19) \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.50\%} &
%   45.21 (0.16) &
%   83.44 (3.32) &
%   45.09 (0.12) &
%   \textbf{100.0 (0.00)} &
%   \textbf{46.21 (0.44)} &
%   99.58 (0.35) \\
%  \multirow{-6}{*}{GCond-X}&
%   \multirow{-3}{*}{Flickr} &
%   {\color[HTML]{1F1F1F} 1.00\%} &
%   45.11 (0.15) &
%   81.29 (0.24) &
%   45.12 (0.22) &
%   \textbf{100.0 (0.00)} &
%   \textbf{45.62 (0.17)} &
%   95.51 (1.69) \\ \cline{2-9} 
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.05\%} &
%   86.48 (0.43) &
%   90.08 (1.20) &
%   87.41 (0.63) &
%   91.40 (1.98) &
%   \textbf{87.47 (0.21)} &
%   \textbf{99.79 (0.15)} \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.10\%} &
%   87.34 (0.12) &
%   95.23 (0.47) &
%   88.44 (0.19) &
%   92.81 (0.21) &
%   \textbf{89.14 (0.51)} &
%   \textbf{99.68 (0.30)} \\
% \multirow{-12}{*}{GCond-X} &
%   \multirow{-3}{*}{Reddit} &
%   {\color[HTML]{1F1F1F} 0.20\%} &
%   88.70 (0.22) &
%   96.52 (0.13) &
%   89.30 (0.23) &
%   94.12 (0.43) &
%   \textbf{90.09 (0.21)} &
%   \textbf{97.60 (1.82)} \\ \hline\hline
%  &
%       &
%   {\color[HTML]{1F1F1F} 1.30\%} &
%   73.18 (2.03) &
%   82.33 (1.34) &
%   71.80 (14.21) &
%   88.80 (0.90) &
%   \textbf{79.73 (1.40)} &
%   \textbf{98.30 (1.53)} \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 2.60\%} &
%   77.66 (0.40) &
%   85.22 (0.94) &
%   79.30 (0.62) &
%   87.50 (1.07) &
%   \textbf{79.10 (1.04)} &
%   \textbf{99.77 (0.15)} \\
%  &
%   \multirow{-3}{*}{Cora} &
%   {\color[HTML]{1F1F1F} 5.20\%} &
%   78.01 (0.16) &
%   82.11 (0.14) &
%   79.10 (0.63) &
%   81.30 (1.27) &
%   \textbf{79.67 (0.42)} &
%   \textbf{98.13 (1.65)} \\ \cline{2-9} 
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.90\%} &
%   59.02 (0.14) &
%   85.46 (0.26) &
%   58.57 (4.22) &
%   86.80 (0.67) &
%   \textbf{60.20 (3.64)} &
%   \textbf{100.0 (0.00)} \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 1.80\%} &
%   62.39 (1.33) &
%   85.18 (0.91) &
%   62.10 (1.05) &
%   85.93 (1.31) &
%   \textbf{63.03 (2.64)} &
%   \textbf{100.0 (0.00)} \\
%  &
%   \multirow{-3}{*}{Citeseer} &
%   {\color[HTML]{1F1F1F} 3.60\%} &
%   61.99 (0.78) &
%   86.54 (0.25) &
%   62.40 (1.55) &
%   87.33 (0.89) &
%   \textbf{63.37 (2.06)} &
%   \textbf{100.0 (0.00)} \\ \cline{2-9} 
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.10\%} &
%   45.10 (0.67) &
%   86.15 (1.23) &
%   45.80 (0.13) &
%   84.26 (0.24) &
%   \textbf{46.32 (0.09)} &
%   \textbf{99.98 (0.00)} \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.50\%} &
%   45.79 (0.14) &
%   86.38 (0.58) &
%   46.02 (0.12) &
%   85.59 (1.62) &
%   \textbf{46.02 (0.21)} &
%   \textbf{99.98 (0.00)} \\
%  \multirow{-6}{*}{GC-SNTK}&
%   \multirow{-3}{*}{Flickr} &
%   {\color[HTML]{1F1F1F} 1.00\%} &
%   45.19 (0.11) &
%   86.35 (0.37) &
%   45.99 (0.08) &
%   85.46 (0.86) &
%   \textbf{45.50 (0.06)} &
%   \textbf{99.98 (0.00)} \\ \cline{2-9} 
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.05\%} &
%   OOM &
%   OOM &
%   OOM &
%   OOM &
%   OOM &
%   OOM \\
%  &
%    &
%   {\color[HTML]{1F1F1F} 0.10\%} &
%   OOM &
%   OOM &
%   OOM &
%   OOM &
%   OOM &
%   OOM \\
% \multirow{-12}{*}{GC-SNTK} &
%   \multirow{-3}{*}{Reddit} &
%   {\color[HTML]{1F1F1F} 0.20\%} &
%   OOM &
%   OOM &
%   OOM &
%   OOM &
%   OOM &
%   OOM \\ \hline
% \end{tabular}
% }
% \vskip -0.18in
% \end{table*}


% \begin{figure*}[]
%     \centering
%     \setlength\tabcolsep{2pt}
%     \begin{tabular}{c}
%     \resizebox{0.45\linewidth}{!}{
%         \begin{tikzpicture}
%             \begin{customlegend}[
%                 legend columns=3,
%                 legend style={
%                     % at={(0.5,1.15)},          % Adjust the position (X,Y)
%                     anchor=north,             % Anchor point
%                     % legend columns=2,        % Number of columns in the legend
%                     draw=none,               % Border color of the legend
%                     fill=white,               % Background color of the legend
%                     text depth=0pt,           % Depth of the text entries
%                     font=\small,       % Font size of the text in the legend
%                     /tikz/every even column/.append style={column sep=0.3cm},
%                     legend image code/.code={% Adjusts the legend image for bars
%                         \draw[fill=##1, draw=white, /tikz/.cd,yshift=-0.3em]
%                         (0cm,0cm) rectangle (0.35em,0.5em); % Draw filled rectangles with no border
%                     }
%                 },
%                 legend entries={
%                     \textsc{GTA},
%                     \textsc{DOORPING},
%                     \textsc{BGC},
%                     % \textsc{Fastformer},
%                     % \textsc{TF-DCon$_\text{NAML}$},
%                     % \textsc{TF-DCon$_\text{NRMS}$},
%                     % \textsc{TF-DCon$_\text{Fastformer}$},
%                 }
%                 ] 
%                 \addlegendimage{ybar,ybar legend, 
%                 % fill={rgb, 255:red,227;green,203;blue,178},  
%                 fill={rgb, 255:red,231;green,218;blue,210},
%                 draw=black}%,fill=##1
%                 % \addlegendentry{Random}
%                 \addlegendimage{ybar,ybar legend, 
%                 % fill={rgb, 255:red,146;green,171;blue,207}, 
%                 fill={rgb, 255:red,190;green,184;blue,224},
%                 draw=black}%fill=##1,
%                 \addlegendimage{ybar,ybar legend, 
%                 % fill={rgb, 255:red,146;green,171;blue,207}, 
%                 fill={rgb, 255:red,250;green,127;blue,111},
%                 draw=black}%fill=##1,
%                 \end{customlegend}
%         \end{tikzpicture}
%     }    
%     \\
%     \begin{tabular}{cccc}
%     % Subfigure for Cora
%     \begin{subfigure}{0.24\linewidth}
%         \centering
%         \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             bar width=5.5pt,  % Bar width remains the same
%             width=\textwidth,
%             height=1.0\textwidth,
%             enlarge x limits=0.3,  % Further reduced spacing between groups
%             ylabel={CTA (\%)},
%             ylabel style={
%                 font=\small,
%                 xshift=2pt,
%             },
%             y tick label style={
%                 /pgf/number format/precision=0,
%                 font=\small,
%                 xshift=2pt,
%             },
%             symbolic x coords={1.30\%, 2.60\%, 5.20\%},
%             xtick=data,
%             xticklabel style={
%                 font=\small,
%             },
%             ymin=65, ymax=80,
%             ymajorgrids=true,
%             grid style={color=white},
%             axis background/.style={
%                 fill={rgb, 255:red,228;green,228;blue,237},
%                 fill opacity=0.7,
%             },
%             axis line style={color=white},
%             tick style={draw=none},
%             clip=false,
%         ]
%             % GTA
%             \addplot+[
%                 style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
%                 bar shift=-6.1pt  % Shift bars to the left
%             ] coordinates {
%                 (1.30\%,68.97)
%                 (2.60\%,72.30)
%                 (5.20\%,75.93)
%             };
%             % DOORPING
%             \addplot+[
%                 style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
%                 bar shift=0pt  % Centered bars
%             ] coordinates {
%                 (1.30\%,66.10)
%                 (2.60\%,73.50)
%                 (5.20\%,76.00)
%             };
%             % BGC
%             \addplot+[
%                 style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
%                 bar shift=6.1pt  % Shift bars to the right
%             ] coordinates {
%                 (1.30\%,75.90)
%                 (2.60\%,75.00)
%                 (5.20\%,78.43)
%             };
%         \end{axis}
%         \end{tikzpicture}
%         % \caption{Cora}
%         \label{fig:cta_cora}
%     \end{subfigure}
%     &
%     % Subfigure for Citeseer
%     \begin{subfigure}{0.24\linewidth}
%         \centering
%         \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             bar width=5.5pt,
%             width=\textwidth,
%             height=1.0\textwidth,
%             enlarge x limits=0.3,
%             ylabel={CTA (\%)},
%             ylabel style={
%                 font=\small,
%                 xshift=2pt,
%             },
%             y tick label style={
%                 /pgf/number format/precision=0,
%                 font=\small,
%                 xshift=2pt,
%             },
%             symbolic x coords={0.90\%, 1.80\%, 3.60\%},
%             xtick=data,
%             xticklabel style={
%                 font=\small,
%             },
%             ymin=65, ymax=75,
%             ymajorgrids=true,
%             grid style={color=white},
%             axis background/.style={
%                 fill={rgb, 255:red,228;green,228;blue,237},
%                 fill opacity=0.7,
%             },
%             axis line style={color=white},
%             tick style={draw=none},
%             clip=false,
%         ]
%             % GTA
%             \addplot+[
%                 style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
%                 bar shift=-6.1pt
%             ] coordinates {
%                 (0.90\%,65.90)
%                 (1.80\%,67.43)
%                 (3.60\%,67.03)
%             };
%             % DOORPING
%             \addplot+[
%                 style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
%                 bar shift=0pt
%             ] coordinates {
%                 (0.90\%,66.90)
%                 (1.80\%,67.20)
%                 (3.60\%,67.50)
%             };
%             % BGC
%             \addplot+[
%                 style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
%                 bar shift=6.1pt
%             ] coordinates {
%                 (0.90\%,70.27)
%                 (1.80\%,69.37)
%                 (3.60\%,70.00)
%             };
%         \end{axis}
%         \end{tikzpicture}
%         % \caption{Citeseer}
%         \label{fig:cta_citeseer}
%     \end{subfigure}
%     &
%     % Subfigure for Flickr
%     \begin{subfigure}{0.24\linewidth}
%         \centering
%         \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             bar width=5.5pt,
%             width=\textwidth,
%             height=1.0\textwidth,
%             enlarge x limits=0.3,
%             ylabel={CTA (\%)},
%             ylabel style={
%                 font=\small,
%                 xshift=2pt,
%             },
%             y tick label style={
%                 /pgf/number format/precision=0,
%                 font=\small,
%                 xshift=2pt,
%             },
%             symbolic x coords={0.10\%, 0.50\%, 1.00\%},
%             xtick=data,
%             xticklabel style={
%                 font=\small,
%             },
%             ymin=44, ymax=48,
%             ymajorgrids=true,
%             grid style={color=white},
%             axis background/.style={
%                 fill={rgb, 255:red,228;green,228;blue,237},
%                 fill opacity=0.7,
%             },
%             axis line style={color=white},
%             tick style={draw=none},
%             clip=false,
%         ]
%             % GTA
%             \addplot+[
%                 style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
%                 bar shift=-6.1pt
%             ] coordinates {
%                 (0.10\%,45.09)
%                 (0.50\%,46.01)
%                 (1.00\%,46.15)
%             };
%             % DOORPING
%             \addplot+[
%                 style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
%                 bar shift=0pt
%             ] coordinates {
%                 (0.10\%,45.20)
%                 (0.50\%,46.17)
%                 (1.00\%,46.07)
%             };
%             % BGC
%             \addplot+[
%                 style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
%                 bar shift=6.1pt
%             ] coordinates {
%                 (0.10\%,46.48)
%                 (0.50\%,46.44)
%                 (1.00\%,46.77)
%             };
%         \end{axis}
%         \end{tikzpicture}
%         % \caption{Flickr}
%         \label{fig:cta_flickr}
%     \end{subfigure}
%     &
%     % Subfigure for Reddit
%     \begin{subfigure}{0.24\linewidth}
%         \centering
%         \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             bar width=5.5pt,
%             width=\textwidth,
%             height=1.0\textwidth,
%             enlarge x limits=0.3,
%             ylabel={CTA (\%)},
%             ylabel style={
%                 font=\small,
%                 xshift=2pt,
%             },
%             y tick label style={
%                 /pgf/number format/precision=0,
%                 font=\small,
%                 xshift=2pt,
%             },
%             symbolic x coords={0.05\%, 0.10\%, 0.20\%},
%             xtick=data,
%             xticklabel style={
%                 font=\small,
%             },
%             ymin=84, ymax=92,
%             ymajorgrids=true,
%             grid style={color=white},
%             axis background/.style={
%                 fill={rgb, 255:red,228;green,228;blue,237},
%                 fill opacity=0.7,
%             },
%             axis line style={color=white},
%             tick style={draw=none},
%             clip=false,
%         ]
%             % GTA
%             \addplot+[
%                 style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
%                 bar shift=-6.1pt
%             ] coordinates {
%                 (0.05\%,85.75)
%                 (0.10\%,88.87)
%                 (0.20\%,90.07)
%             };
%             % DOORPING
%             \addplot+[
%                 style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
%                 bar shift=0pt
%             ] coordinates {
%                 (0.05\%,85.07)
%                 (0.10\%,88.46)
%                 (0.20\%,90.24)
%             };
%             % BGC
%             \addplot+[
%                 style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
%                 bar shift=6.1pt
%             ] coordinates {
%                 (0.05\%,85.38)
%                 (0.10\%,89.14)
%                 (0.20\%,90.38)
%             };
%         \end{axis}
%         \end{tikzpicture}
%         % \caption{Reddit}
%         \label{fig:cta_reddit}
%     \end{subfigure}\\
%     \begin{subfigure}{0.24\linewidth}
%         \centering
%         \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             bar width=5.5pt,  % Bar width remains the same
%             width=\textwidth,
%             height=1.0\textwidth,
%             enlarge x limits=0.3,  % Same as provided style
%             ylabel={ASR (\%)},
%             ylabel style={
%                 font=\small,
%                 xshift=2pt,
%             },
%             y tick label style={
%                 /pgf/number format/precision=0,
%                 font=\small,
%                 xshift=2pt,
%             },
%             symbolic x coords={1.30\%, 2.60\%, 5.20\%},
%             xtick=data,
%             xticklabel style={
%                 font=\small,
%             },
%             ymin=98, ymax=102,
%             ymajorgrids=true,
%             grid style={color=white},
%             axis background/.style={
%                 fill={rgb, 255:red,228;green,228;blue,237},
%                 fill opacity=0.7,
%             },
%             axis line style={color=white},
%             tick style={draw=none},
%             clip=false,
%         ]
%             % GTA
%             \addplot+[
%                 style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
%                 bar shift=-6.1pt  % Shift bars to the left
%             ] coordinates {
%                 (1.30\%,100.0)
%                 (2.60\%,100.0)
%                 (5.20\%,100.0)
%             };
%             % DOORPING
%             \addplot+[
%                 style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
%                 bar shift=0pt  % Centered bars
%             ] coordinates {
%                 (1.30\%,100.0)
%                 (2.60\%,100.0)
%                 (5.20\%,100.0)
%             };
%             % BGC
%             \addplot+[
%                 style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
%                 bar shift=6.1pt  % Shift bars to the right
%             ] coordinates {
%                 (1.30\%,100.0)
%                 (2.60\%,100.0)
%                 (5.20\%,100.0)
%             };
%         \end{axis}
%         \end{tikzpicture}
%         \caption{Cora}
%         \label{fig:asr_cora}
%     \end{subfigure}
%     &
%     % Subfigure for Citeseer
%     \begin{subfigure}{0.24\linewidth}
%         \centering
%         \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             bar width=5.5pt,
%             width=\textwidth,
%             height=1.0\textwidth,
%             enlarge x limits=0.3,
%             ylabel={ASR (\%)},
%             ylabel style={
%                 font=\small,
%                 xshift=2pt,
%             },
%             y tick label style={
%                 /pgf/number format/precision=0,
%                 font=\small,
%                 xshift=2pt,
%             },
%             symbolic x coords={0.90\%, 1.80\%, 3.60\%},
%             xtick=data,
%             xticklabel style={
%                 font=\small,
%             },
%             ymin=98, ymax=102,
%             ymajorgrids=true,
%             grid style={color=white},
%             axis background/.style={
%                 fill={rgb, 255:red,228;green,228;blue,237},
%                 fill opacity=0.7,
%             },
%             axis line style={color=white},
%             tick style={draw=none},
%             clip=false,
%         ]
%             % GTA
%             \addplot+[
%                 style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
%                 bar shift=-6.1pt
%             ] coordinates {
%                 (0.90\%,100.0)
%                 (1.80\%,100.0)
%                 (3.60\%,100.0)
%             };
%             % DOORPING
%             \addplot+[
%                 style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
%                 bar shift=0pt
%             ] coordinates {
%                 (0.90\%,100.0)
%                 (1.80\%,100.0)
%                 (3.60\%,100.0)
%             };
%             % BGC
%             \addplot+[
%                 style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
%                 bar shift=6.1pt
%             ] coordinates {
%                 (0.90\%,100.0)
%                 (1.80\%,100.0)
%                 (3.60\%,100.0)
%             };
%         \end{axis}
%         \end{tikzpicture}
%         \caption{Citeseer}
%         \label{fig:asr_citeseer}
%     \end{subfigure}
%     &
%     % Subfigure for Flickr
%     \begin{subfigure}{0.24\linewidth}
%         \centering
%         \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             bar width=5.5pt,
%             width=\textwidth,
%             height=1.0\textwidth,
%             enlarge x limits=0.3,
%             ylabel={ASR (\%)},
%             ylabel style={
%                 font=\small,
%                 xshift=2pt,
%             },
%             y tick label style={
%                 /pgf/number format/precision=0,
%                 font=\small,
%                 xshift=2pt,
%             },
%             symbolic x coords={0.10\%, 0.50\%, 1.00\%},
%             xtick=data,
%             xticklabel style={
%                 font=\small,
%             },
%             ymin=88, ymax=102,
%             ymajorgrids=true,
%             grid style={color=white},
%             axis background/.style={
%                 fill={rgb, 255:red,228;green,228;blue,237},
%                 fill opacity=0.7,
%             },
%             axis line style={color=white},
%             tick style={draw=none},
%             clip=false,
%         ]
%             % GTA
%             \addplot+[
%                 style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
%                 bar shift=-6.1pt
%             ] coordinates {
%                 (0.10\%,90.13)
%                 (0.50\%,89.83)
%                 (1.00\%,90.45)
%             };
%             % DOORPING
%             \addplot+[
%                 style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
%                 bar shift=0pt
%             ] coordinates {
%                 (0.10\%,91.05)
%                 (0.50\%,93.09)
%                 (1.00\%,91.66)
%             };
%             % BGC
%             \addplot+[
%                 style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
%                 bar shift=6.1pt
%             ] coordinates {
%                 (0.10\%,99.98)
%                 (0.50\%,99.25)
%                 (1.00\%,99.11)
%             };
%         \end{axis}
%         \end{tikzpicture}
%         \caption{Flickr}
%         \label{fig:asr_flickr}
%     \end{subfigure}
%     &
%     % Subfigure for Reddit
%     \begin{subfigure}{0.24\linewidth}
%         \centering
%         \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             bar width=5.5pt,
%             width=\textwidth,
%             height=1.0\textwidth,
%             enlarge x limits=0.3,
%             ylabel={ASR (\%)},
%             ylabel style={
%                 font=\small,
%                 xshift=2pt,
%             },
%             y tick label style={
%                 /pgf/number format/precision=0,
%                 font=\small,
%                 xshift=2pt,
%             },
%             symbolic x coords={0.05\%, 0.10\%, 0.20\%},
%             xtick=data,
%             xticklabel style={
%                 font=\small,
%             },
%             ymin=88, ymax=102,
%             ymajorgrids=true,
%             grid style={color=white},
%             axis background/.style={
%                 fill={rgb, 255:red,228;green,228;blue,237},
%                 fill opacity=0.7,
%             },
%             axis line style={color=white},
%             tick style={draw=none},
%             clip=false,
%         ]
%             % GTA
%             \addplot+[
%                 style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
%                 bar shift=-6.1pt
%             ] coordinates {
%                 (0.05\%,90.32)
%                 (0.10\%,89.09)
%                 (0.20\%,89.62)
%             };
%             % DOORPING
%             \addplot+[
%                 style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
%                 bar shift=0pt
%             ] coordinates {
%                 (0.05\%,94.17)
%                 (0.10\%,90.01)
%                 (0.20\%,91.21)
%             };
%             % BGC
%             \addplot+[
%                 style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
%                 bar shift=6.1pt
%             ] coordinates {
%                 (0.05\%,99.90)
%                 (0.10\%,99.93)
%                 (0.20\%,99.90)
%             };
%         \end{axis}
%         \end{tikzpicture}
%         \caption{Reddit}
%         \label{fig:asr_reddit}
%     \end{subfigure}
%     \end{tabular}
%     \end{tabular}
%     \caption{Performance Comparison between Baselines and BGC with DC-Graph.}
%     \label{fig:cta_comparison_subfigures}
% \end{figure*}

%the figures only contains the results on the DC-Graph
\begin{figure*}[]
    \centering
    \setlength\tabcolsep{2pt}
    \vskip -0.1in
    \begin{tabular}{c}
    % Legend
    \resizebox{0.35\linewidth}{!}{
        \begin{tikzpicture}
            \begin{customlegend}[
                legend columns=3,
                legend style={
                    anchor=north,
                    draw=none,
                    fill=white,
                    text depth=0pt,
                    font=\small,
                    /tikz/every even column/.append style={column sep=0.3cm},
                    legend image code/.code={%
                        \draw[fill=##1, draw=white, /tikz/.cd,yshift=-0.3em]
                        (0cm,0cm) rectangle (0.35em,0.5em);
                    }
                },
                legend entries={
                    \textsc{GTA},
                    \textsc{DOORPING},
                    \textsc{BGC},
                }
                ] 
                \addlegendimage{ybar,ybar legend, 
                fill={rgb, 255:red,231;green,218;blue,210},
                draw=black}
                \addlegendimage{ybar,ybar legend, 
                fill={rgb, 255:red,190;green,184;blue,224},
                draw=black}
                \addlegendimage{ybar,ybar legend, 
                fill={rgb, 255:red,250;green,127;blue,111},
                draw=black}
            \end{customlegend}
        \end{tikzpicture}
    }    
    \\
    \begin{tabular}{cccc}
    % CTA Plots
    % Subfigure for Cora - CTA
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=5.5pt,
            width=\textwidth,
            height=1.0\textwidth,
            enlarge x limits=0.3,
            ylabel={CTA (\%)},
            ylabel style={
                font=\small,
                xshift=2pt,
            },
            y tick label style={
                /pgf/number format/precision=0,
                font=\small,
                xshift=2pt,
            },
            symbolic x coords={1.30\%, 2.60\%, 5.20\%},
            xtick=data,
            xticklabel style={
                font=\small,
            },
            ymin=65, ymax=80,
            ymajorgrids=true,
            grid style={color=white},
            axis background/.style={
                fill={rgb, 255:red,228;green,228;blue,237},
                fill opacity=0.7,
            },
            axis line style={color=white},
            tick style={draw=none},
            clip=false,
        ]
            % GTA
            \addplot+[
                style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
                bar shift=-6.1pt
            ] coordinates {
                (1.30\%,68.97)
                (2.60\%,72.30)
                (5.20\%,75.93)
            };
            % DOORPING
            \addplot+[
                style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
                bar shift=0pt
            ] coordinates {
                (1.30\%,66.10)
                (2.60\%,73.50)
                (5.20\%,76.00)
            };
            % BGC
            \addplot+[
                style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
                bar shift=6.1pt
            ] coordinates {
                (1.30\%,75.90)
                (2.60\%,75.00)
                (5.20\%,78.43)
            };
        \end{axis}
        \end{tikzpicture}
        % \caption{Cora}
        \label{fig:dc_graph_cta_cora}
    \end{subfigure}
    &
    % Subfigure for Citeseer - CTA
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=5.5pt,
            width=\textwidth,
            height=1.0\textwidth,
            enlarge x limits=0.3,
            ylabel={CTA (\%)},
            ylabel style={
                font=\small,
                xshift=2pt,
            },
            y tick label style={
                /pgf/number format/precision=0,
                font=\small,
                xshift=2pt,
            },
            symbolic x coords={0.90\%, 1.80\%, 3.60\%},
            xtick=data,
            xticklabel style={
                font=\small,
            },
            ymin=64, ymax=71,
            ymajorgrids=true,
            grid style={color=white},
            axis background/.style={
                fill={rgb, 255:red,228;green,228;blue,237},
                fill opacity=0.7,
            },
            axis line style={color=white},
            tick style={draw=none},
            clip=false,
        ]
            % GTA
            \addplot+[
                style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
                bar shift=-6.1pt
            ] coordinates {
                (0.90\%,65.90)
                (1.80\%,67.43)
                (3.60\%,67.03)
            };
            % DOORPING
            \addplot+[
                style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
                bar shift=0pt
            ] coordinates {
                (0.90\%,66.90)
                (1.80\%,67.20)
                (3.60\%,67.50)
            };
            % BGC
            \addplot+[
                style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
                bar shift=6.1pt
            ] coordinates {
                (0.90\%,69.37)
                (1.80\%,70.07)
                (3.60\%,70.27)
            };
        \end{axis}
        \end{tikzpicture}
        % \caption{Citeseer}
        \label{fig:dc_graph_cta_citeseer}
    \end{subfigure}
    &
    % Subfigure for Flickr - CTA
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=5.5pt,
            width=\textwidth,
            height=1.0\textwidth,
            enlarge x limits=0.3,
            ylabel={CTA (\%)},
            ylabel style={
                font=\small,
                xshift=2pt,
            },
            y tick label style={
                /pgf/number format/precision=0,
                font=\small,
                xshift=2pt,
            },
            symbolic x coords={0.10\%, 0.50\%, 1.00\%},
            xtick=data,
            xticklabel style={
                font=\small,
            },
            ymin=44, ymax=47,
            ymajorgrids=true,
            grid style={color=white},
            axis background/.style={
                fill={rgb, 255:red,228;green,228;blue,237},
                fill opacity=0.7,
            },
            axis line style={color=white},
            tick style={draw=none},
            clip=false,
        ]
            % GTA
            \addplot+[
                style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
                bar shift=-6.1pt
            ] coordinates {
                (0.10\%,45.09)
                (0.50\%,46.01)
                (1.00\%,46.05)
            };
            % DOORPING
            \addplot+[
                style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
                bar shift=0pt
            ] coordinates {
                (0.10\%,45.20)
                (0.50\%,46.17)
                (1.00\%,46.07)
            };
            % BGC
            \addplot+[
                style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
                bar shift=6.1pt
            ] coordinates {
                (0.10\%,46.48)
                (0.50\%,46.44)
                (1.00\%,46.77)
            };
        \end{axis}
        \end{tikzpicture}
        % \caption{Flickr}
        \label{fig:dc_graph_cta_flickr}
    \end{subfigure}
    &
    % Subfigure for Reddit - CTA
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=5.5pt,
            width=\textwidth,
            height=1.0\textwidth,
            enlarge x limits=0.3,
            ylabel={CTA (\%)},
            ylabel style={
                font=\small,
                xshift=2pt,
            },
            y tick label style={
                /pgf/number format/precision=0,
                font=\small,
                xshift=2pt,
            },
            symbolic x coords={0.05\%, 0.10\%, 0.20\%},
            xtick=data,
            xticklabel style={
                font=\small,
            },
            ymin=83, ymax=91,
            ymajorgrids=true,
            grid style={color=white},
            axis background/.style={
                fill={rgb, 255:red,228;green,228;blue,237},
                fill opacity=0.7,
            },
            axis line style={color=white},
            tick style={draw=none},
            clip=false,
        ]
            % GTA
            \addplot+[
                style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
                bar shift=-6.1pt
            ] coordinates {
                (0.05\%,84.15)
                (0.10\%,86.17)
                (0.20\%,87.07)
            };
            % DOORPING
            \addplot+[
                style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
                bar shift=0pt
            ] coordinates {
                (0.05\%,84.07)
                (0.10\%,87.46)
                (0.20\%, 88.24)
            };
            % BGC
            \addplot+[
                style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
                bar shift=6.1pt
            ] coordinates {
                (0.05\%,85.38)
                (0.10\%,89.14)
                (0.20\%,90.88)
            };
        \end{axis}
        \end{tikzpicture}
        % \caption{Reddit}
        \label{fig:dc_graph_cta_reddit}
    \end{subfigure}
    \\
    % ASR Plots
    % Subfigure for Cora - ASR
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=5.5pt,
            width=\textwidth,
            height=1.0\textwidth,
            enlarge x limits=0.3,
            ylabel={ASR (\%)},
            ylabel style={
                font=\small,
                xshift=2pt,
            },
            y tick label style={
                /pgf/number format/precision=0,
                font=\small,
                xshift=2pt,
            },
            symbolic x coords={1.30\%, 2.60\%, 5.20\%},
            xtick=data,
            xticklabel style={
                font=\small,
            },
            ymin=96, ymax=100.5,
            ymajorgrids=true,
            grid style={color=white},
            axis background/.style={
                fill={rgb, 255:red,228;green,228;blue,237},
                fill opacity=0.7,
            },
            axis line style={color=white},
            tick style={draw=none},
            clip=false,
        ]
            % GTA
            \addplot+[
                style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
                bar shift=-6.1pt
            ] coordinates {
                (1.30\%,98.11)
                (2.60\%,98.15)
                (5.20\%,98.41)
            };
            % DOORPING
            \addplot+[
                style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
                bar shift=0pt
            ] coordinates {
                (1.30\%,99.01)
                (2.60\%,99.2)
                (5.20\%,99.38)
            };
            % BGC
            \addplot+[
                style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
                bar shift=6.1pt
            ] coordinates {
                (1.30\%,100.0)
                (2.60\%,100.0)
                (5.20\%,100.0)
            };
        \end{axis}
        \end{tikzpicture}
        \caption{Cora}
        \label{fig:dc_graph_asr_cora}
    \end{subfigure}
    &
    % Subfigure for Citeseer - ASR
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=5.5pt,
            width=\textwidth,
            height=1.0\textwidth,
            enlarge x limits=0.3,
            ylabel={ASR (\%)},
            ylabel style={
                font=\small,
                xshift=2pt,
            },
            y tick label style={
                /pgf/number format/precision=0,
                font=\small,
                xshift=2pt,
            },
            symbolic x coords={0.90\%, 1.80\%, 3.60\%},
            xtick=data,
            xticklabel style={
                font=\small,
            },
            ymin=96, ymax=100.5,
            ymajorgrids=true,
            grid style={color=white},
            axis background/.style={
                fill={rgb, 255:red,228;green,228;blue,237},
                fill opacity=0.7,
            },
            axis line style={color=white},
            tick style={draw=none},
            clip=false,
        ]
            % GTA
            \addplot+[
                style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
                bar shift=-6.1pt
            ] coordinates {
                (0.90\%,97.75)
                (1.80\%,98.04)
                (3.60\%,99.0)
            };
            % DOORPING
            \addplot+[
                style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
                bar shift=0pt
            ] coordinates {
                (0.90\%,98.0)
                (1.80\%,98.12)
                (3.60\%,99.1)
            };
            % BGC
            \addplot+[
                style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
                bar shift=6.1pt
            ] coordinates {
                (0.90\%,100.0)
                (1.80\%,100.0)
                (3.60\%,100.0)
            };
        \end{axis}
        \end{tikzpicture}
        \caption{Citeseer}
        \label{fig:dc_graph_asr_citeseer}
    \end{subfigure}
    &
    % Subfigure for Flickr - ASR
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=5.5pt,
            width=\textwidth,
            height=1.0\textwidth,
            enlarge x limits=0.3,
            ylabel={ASR (\%)},
            ylabel style={
                font=\small,
                xshift=2pt,
            },
            y tick label style={
                /pgf/number format/precision=0,
                font=\small,
                xshift=2pt,
            },
            symbolic x coords={0.10\%, 0.50\%, 1.00\%},
            xtick=data,
            xticklabel style={
                font=\small,
            },
            ymin=88, ymax=102,
            ymajorgrids=true,
            grid style={color=white},
            axis background/.style={
                fill={rgb, 255:red,228;green,228;blue,237},
                fill opacity=0.7,
            },
            axis line style={color=white},
            tick style={draw=none},
            clip=false,
        ]
            % GTA
            \addplot+[
                style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
                bar shift=-6.1pt
            ] coordinates {
                (0.10\%,90.13)
                (0.50\%,89.83)
                (1.00\%,90.45)
            };
            % DOORPING
            \addplot+[
                style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
                bar shift=0pt
            ] coordinates {
                (0.10\%,91.05)
                (0.50\%,93.09)
                (1.00\%,91.66)
            };
            % BGC
            \addplot+[
                style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
                bar shift=6.1pt
            ] coordinates {
                (0.10\%,99.98)
                (0.50\%,99.25)
                (1.00\%,99.11)
            };
        \end{axis}
        \end{tikzpicture}
        \caption{Flickr}
        \label{fig:dc_graph_asr_flickr}
    \end{subfigure}
    &
    % Subfigure for Reddit - ASR
    \begin{subfigure}{0.24\linewidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=5.5pt,
            width=\textwidth,
            height=1.0\textwidth,
            enlarge x limits=0.3,
            ylabel={ASR (\%)},
            ylabel style={
                font=\small,
                xshift=2pt,
            },
            y tick label style={
                /pgf/number format/precision=0,
                font=\small,
                xshift=2pt,
            },
            symbolic x coords={0.05\%, 0.10\%, 0.20\%},
            xtick=data,
            xticklabel style={
                font=\small,
            },
            ymin=88, ymax=102,
            ymajorgrids=true,
            grid style={color=white},
            axis background/.style={
                fill={rgb, 255:red,228;green,228;blue,237},
                fill opacity=0.7,
            },
            axis line style={color=white},
            tick style={draw=none},
            clip=false,
        ]
            % GTA
            \addplot+[
                style={fill={rgb, 255:red,231;green,218;blue,210}, draw=black},
                bar shift=-6.1pt
            ] coordinates {
                (0.05\%,90.32)
                (0.10\%,89.09)
                (0.20\%,89.62)
            };
            % DOORPING
            \addplot+[
                style={fill={rgb, 255:red,190;green,184;blue,224}, draw=black},
                bar shift=0pt
            ] coordinates {
                (0.05\%,94.17)
                (0.10\%,90.01)
                (0.20\%,91.21)
            };
            % BGC
            \addplot+[
                style={fill={rgb, 255:red,250;green,127;blue,111}, draw=black},
                bar shift=6.1pt
            ] coordinates {
                (0.05\%,99.90)
                (0.10\%,99.93)
                (0.20\%,99.90)
            };
        \end{axis}
        \end{tikzpicture}
        \caption{Reddit}
        \label{fig:dc_graph_asr_reddit}
    \end{subfigure}
    \end{tabular}
    \end{tabular}
    \vskip -0.1in
    \caption{Attack Comparison between BGC and Adapted Graph Backdoor Methods under Different Condensation Ratios.}
    \label{fig:compare-with-baselines}
    \vskip -0.2in
\end{figure*}


==> sections/experiment-results/intro-naive-vs-BGC/legend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[
        legend columns=3,
        legend style={
            % at={(0.5,1.15)},          % Adjust the position (X,Y)
            anchor=north,             % Anchor point
            % legend columns=2,        % Number of columns in the legend
            draw=none,               % Border color of the legend
            fill=white,               % Background color of the legend
            text depth=0pt,           % Depth of the text entries
            font=\footnotesize,       % Font size of the text in the legend
            /tikz/every even column/.append style={column sep=0.3cm},
            legend image code/.code={% Adjusts the legend image for bars
                \draw[fill=##1, draw=white, /tikz/.cd,yshift=-0.3em]
                (0cm,0cm) rectangle (0.35em,0.5em); % Draw filled rectangles with no border
            }
        },
        legend entries={
            \textsc{Clean Model},
            \textsc{Naive Poison},
            \textsc{Our Method},
            % \textsc{Fastformer},
            % \textsc{TF-DCon$_\text{NAML}$},
            % \textsc{TF-DCon$_\text{NRMS}$},
            % \textsc{TF-DCon$_\text{Fastformer}$},
        }
        ] 
        \addlegendimage{ybar,ybar legend, 
        % fill={rgb, 255:red,227;green,203;blue,178},  
        fill={rgb, 255:red,197;green,96;blue,83},
        draw=black}%,fill=##1
        % \addlegendentry{Random}
        \addlegendimage{ybar,ybar legend, 
        % fill={rgb, 255:red,146;green,171;blue,207}, 
        fill={rgb, 255:red,97;green,153;blue,101},
        draw=black}%fill=##1,
        % \addlegendentry{Select}
        \addlegendimage{ybar,ybar legend, 
        % fill={rgb, 255:red,146;green,171;blue,207}, 
        fill={rgb, 255:red,102;green,138;blue,217},
        draw=black}%fill=##1,


        % \addlegendimage{olive,mark=x,dotted,line legend}
        % \addlegendimage{orange,mark=x,dotted,line legend}
        % \addlegendimage{purple,mark=x,dotted,line legend}
        % \addlegendimage{olive,mark=x,solid,line legend}
        % \addlegendimage{orange,mark=x,solid,line legend}
        % \addlegendimage{purple,mark=x,solid,line legend}
        \end{customlegend}
\end{tikzpicture}



==> sections/experiment-results/random-select-ablation/dc-graph/citeseer-ASR-DC-graph-new.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{width=10cm,compat=1.16}
% \pgfplotsset{compat=1.14}
\scalebox{1.0}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.25, % Controls the space at the ends of the x-axis
    enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
    ylabel={ASR (\%)},
    ylabel style={font=\huge},  % Increased font size for y-label
    xlabel={Cond. Ratio of Citeseer},
    xlabel style={font=\huge},  % Increased font size for x-label
    symbolic x coords={0.90\%, 1.80\%, 3.60\%},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
    xticklabel style={font=\huge, rotate=0},%, anchor=east},  % Increased font size and rotation for x-tick labels
    yticklabel style={font=\huge},  % Increased font size and rotation for y-tick labels
    grid=none,  % Disables all grid lines by default
    ymajorgrids=true,  % Enables major y-axis grid lines
    axis background/.style={
        fill={rgb, 255:red,228;green,228;blue,237},
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    bar width=17pt,
    ymin=93, ymax=100.5,  % Adjust based on your data range
    % width=\axisdefaultwidth,
    % grid=major,
    xtick pos=bottom,  % Ticks only on the bottom side
    every axis plot/.append style={
        fill,
        draw=none
    },
    % y dir = both,
    % y explicit,
]
    % \addplot+[
    %     error bars/.cd,
    %     y dir=both,
    %     y explicit
    % ] coordinates {
    %     (1.30\%,96.33) +- (0,0.66)
    %     (2.60\%,100.0) +- (0,0.00)
    %     (5.20\%,100.0) +- (0,0.00)
    % };

    % % Data points for Selection
    % \addplot+[
    %     error bars/.cd,
    %     y dir=both,
    %     y explicit
    % ] coordinates {
    %     (1.30\%,100.0) +- (0,0.00)
    %     (2.60\%,100.0) +- (0,0.00)
    %     (5.20\%,100.0) +- (0,0.00)
    % };
    \addplot+[
        fill={rgb, 255:red,230;green,177;blue,155},  
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (0.90\%,97.23) +- (0,1.01)
        (1.80\%,96.34) +- (0,0.30)
        (3.60\%,98.37) +- (0,0.51)
    };

    % Data points for Selection
    \addplot+[
        fill={rgb, 255:red,146;green,171;blue,207},  
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (0.90\%,100.0) +- (0,0.00)
        (1.80\%,100.0) +- (0,0.00)
        (3.60\%,100.0) +- (0,0.00)
    };
    
\end{axis}
\end{tikzpicture}
}


==> sections/experiment-results/random-select-ablation/dc-graph/citeseer-CTA-DC-graph.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{width=10cm,compat=1.16}
% \pgfplotsset{compat=1.14}
\scalebox{1.0}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.25, % Controls the space at the ends of the x-axis
    enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
    ylabel={CTA (\%)},
    ylabel style={font=\huge},  % Increased font size for y-label
    % xlabel={Cond. Ratio of Citeseer},
    % xlabel style={font=\huge},  % Increased font size for x-label
    symbolic x coords={0.90\%, 1.80\%, 3.60\%},
    xtick=data,
    ymin=60, ymax=71,
    % xtick={100,300,500,700,900},
    ytick={61, 64, 67, 70},
    xticklabel style={font=\huge, rotate=0},%, anchor=east},  % Increased font size and rotation for x-tick labels
    yticklabel style={font=\huge},  % Increased font size and rotation for y-tick labels
    grid=none,  % Disables all grid lines by default
    ymajorgrids=true,  % Enables major y-axis grid lines
    axis background/.style={
        fill={rgb, 255:red,228;green,228;blue,237},
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    bar width=17pt,
    % width=\axisdefaultwidth,
    % grid=major,
    xtick pos=bottom,  % Ticks only on the bottom side
    every axis plot/.append style={
        fill,
        draw=none
    },
    % y dir = both,
    % y explicit,
]
    \addplot+[
        fill={rgb, 255:red,230;green,177;blue,155},  
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (0.90\%,68.67) +- (0,0.24)
        (1.80\%,68.27) +- (0,1.50)
        (3.60\%,69.30) +- (0,0.14)
    };

    % Data points for Selection
    \addplot+[
        fill={rgb, 255:red,146;green,171;blue,207},  
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (0.90\%,70.27) +- (0,0.50)
        (1.80\%,69.37) +- (0,0.94)
        (3.60\%,70.00) +- (0,0.22)
    };

    % \addlegendentry{Random}
    % \addlegendentry{Select}
% \legend{Random, Select}
\end{axis}
\end{tikzpicture}
}


==> sections/experiment-results/random-select-ablation/dc-graph/cora-ASR-DC-graph.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{width=10cm,compat=1.16}
% \pgfplotsset{compat=1.17}
\scalebox{1.0}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.25, % Controls the space at the ends of the x-axis
    enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
    ylabel={ASR (\%)},
    ylabel style={font=\huge},  % Increased font size for y-label
    xlabel={Cond. Ratio of Cora},
    xlabel style={font=\huge},  % Increased font size for x-label
    symbolic x coords={1.30\%, 2.60\%, 5.20\%},
    % ymin=63, ymax=77,
    % ytick={64, 68, 72, 76},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
    xticklabel style={font=\huge, rotate=0},%, anchor=east},  % Increased font size and rotation for x-tick labels
    yticklabel style={font=\huge},  % Increased font size and rotation for y-tick labels
    grid=none,  % Disables all grid lines by default
    ymajorgrids=true,  % Enables major y-axis grid lines
    axis background/.style={
        fill={rgb, 255:red,228;green,228;blue,237},
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    bar width=17pt,
    ymin=93, ymax=100.5,  % Adjust based on your data range
    % width=\axisdefaultwidth,
    % grid=major,
    xtick pos=bottom,  % Ticks only on the bottom side
    every axis plot/.append style={
        fill,
        draw=none
        % error bars/.cd,
        %     error bar style={draw=black}
    },
    % y dir = both,
    % y explicit,
]
    \addplot+[
        fill={rgb, 255:red,230;green,177;blue,155},  
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (1.30\%,96.33) +- (0,0.66)
        (2.60\%,100.0) +- (0,0.00)
        (5.20\%,100.0) +- (0,0.00)
    };

    % Data points for Selection
    \addplot+[
        % ybars,
        % fill={rgb, 255:red,237;green,125;blue,49}, 
        fill={rgb, 255:red,146;green,171;blue,207},  
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (1.30\%,100.0) +- (0,0.00)
        (2.60\%,100.0) +- (0,0.00)
        (5.20\%,100.0) +- (0,0.00)
    };
    % \addlegendentry{Random}
    % \addlegendentry{Select}
% \legend{Random, Select}
\end{axis}
\end{tikzpicture}
}


==> sections/experiment-results/random-select-ablation/dc-graph/cora-CTA-DC-graph.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{width=10cm,compat=1.16}
% \pgfplotsset{compat=1.14}
\scalebox{1.0}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.25, % Controls the space at the ends of the x-axis
    enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
    ylabel={CTA (\%)},
    ylabel style={font=\huge},  % Increased font size for y-label
    % xlabel={Cond. Ratio of Cora},
    % xlabel style={font=\huge},  % Increased font size for x-label
    symbolic x coords={1.30\%, 2.60\%, 5.20\%},
    xtick=data,
    ymin=66, ymax=80,
    % xtick={100,300,500,700,900},
    ytick={67, 71, 75, 79},
    xticklabel style={font=\huge, rotate=0},%, anchor=east},  % Increased font size and rotation for x-tick labels
    % xticklabel=\empty,
    yticklabel style={font=\huge},  % Increased font size and rotation for y-tick labels
    grid=none,  % Disables all grid lines by default
    ymajorgrids=true,  % Enables major y-axis grid lines
    axis background/.style={
        fill={rgb, 255:red,228;green,228;blue,237},
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    bar width=17pt,
    % ymin=62,ymax=79,
    % width=\axisdefaultwidth,
    % grid=major,
    xtick pos=bottom,  % Ticks only on the bottom side
    every axis plot/.append style={
        fill,
        draw=none
    },
    % y dir = both,
    % y explicit,
]
    \addplot+[
        % fill={rgb, 255:red,139;green,122;blue,112},  
        fill={rgb, 255:red,230;green,177;blue,155},
        % fill={rgb, 255:red,146;green,171;blue,207}, 
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (1.30\%,73.53) +- (0,1.75)
        (2.60\%,74.43) +- (0,1.21)
        (5.20\%,76.43) +- (0,0.81)
    };
    
    \addplot+[
        % fill={rgb, 255:red,153;green,187;blue,112},
        fill={rgb, 255:red,146;green,171;blue,207},  
        % fill={rgb, 255:red,230;green,177;blue,155},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (1.30\%,75.90) +- (0,0.94)
        (2.60\%,75.60) +- (0,0.51)
        (5.20\%,78.43) +- (0,0.31)
    };
\end{axis}
\end{tikzpicture}
}


==> sections/experiment-results/random-select-ablation/dc-graph/flickr-ASR-DC-graph.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{width=10cm,compat=1.16}
% \pgfplotsset{compat=1.14}
\scalebox{1.0}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.25, % Controls the space at the ends of the x-axis
    enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
    ylabel={ASR (\%)},
    ylabel style={font=\huge},  % Increased font size for y-label
    xlabel={Cond. Ratio of Flickr},
    xlabel style={font=\huge},  % Increased font size for x-label
    symbolic x coords={0.10\%, 0.50\%, 1.00\%},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
    xticklabel style={font=\huge, rotate=0},%, anchor=east},  % Increased font size and rotation for x-tick labels
    yticklabel style={font=\huge},  % Increased font size and rotation for y-tick labels
    grid=none,  % Disables all grid lines by default
    ymajorgrids=true,  % Enables major y-axis grid lines
    axis background/.style={
        fill={rgb, 255:red,228;green,228;blue,237},
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    bar width=17pt,
    ymin=93, ymax=100.5,  % Adjust based on your data range
    % width=\axisdefaultwidth,
    % grid=major,
    xtick pos=bottom,  % Ticks only on the bottom side
    every axis plot/.append style={
        fill,
        draw=none
    },
    % y dir = both,
    % y explicit,
]

    \addplot+[
        fill={rgb, 255:red,100;green,130;blue,180},
        % fill={rgb, 255:red,227;green,203;blue,178}, 
        draw=black,
        % line width=0.5pt,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (0.10\%,96.98) +- (0,0.02)
        (0.50\%,96.87) +- (0,1.25)
        (1.00\%,98.79) +- (0,0.80)
    };

    % Data points for Selection
    \addplot+[
        % fill={rgb, 255:red,146;green,171;blue,207}, 
        fill={rgb, 255:red,127;green,187;blue,209}, 
        draw=black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (0.10\%,99.98) +- (0,0.02)
        (0.50\%,99.25) +- (0,0.65)
        (1.00\%,99.11) +- (0,0.40)
    };
    
\end{axis}
\end{tikzpicture}
}


==> sections/experiment-results/random-select-ablation/dc-graph/flickr-CTA-DC-graph.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{width=10cm,compat=1.16}
% \pgfplotsset{compat=1.14}
\scalebox{1.0}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.25, % Controls the space at the ends of the x-axis
    enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
    ylabel={CTA (\%)},
    % xlabel={Cond. Ratio},
    xlabel style={font=\huge},  % Increased font size for x-label
    ylabel style={font=\huge},  % Increased font size for y-label
    % xlabel={Cond. Ratio of Flickr},
    % xlabel style={font=\huge},  % Increased font size for x-label
    symbolic x coords={0.10\%, 0.50\%, 1.00\%},
    xtick=data,
    % xticklabel style={font=\huge, rotate=45, anchor=east},  % Increased font size and rotation for x-tick labels
    ymin=41, ymax=47.5,
    % xtick={100,300,500,700,900},
    ytick={41, 43, 45, 47},
    xticklabel style={font=\huge, rotate=0},%, anchor=east},  % Increased font size and rotation for x-tick labels
    yticklabel style={font=\huge},  % Increased font size and rotation for y-tick labels
    grid=none,  % Disables all grid lines by default
    ymajorgrids=true,  % Enables major y-axis grid lines
    axis background/.style={
        fill={rgb, 255:red,228;green,228;blue,237},
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    bar width=17pt,
    % width=\axisdefaultwidth,
    % grid=major,
    yticklabel style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=0  % You can adjust the precision as needed
    },
    xtick pos=bottom,  % Ticks only on the bottom side
    every axis plot/.append style={
        fill,
        draw=none
    },
    % y dir = both,
    % y explicit,
]
    \addplot+[
        fill={rgb, 255:red,100;green,130;blue,180},
        % fill={rgb, 255:red,227;green,203;blue,178}, %good 
        % fill={rgb, 255:red,195;green,134;blue,90},  
        draw=black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (0.10\%,45.94) +- (0,0.31)
        (0.50\%,45.39) +- (0,0.52)
        (1.00\%,46.04) +- (0,0.67)
    };

    % Data points for Selection
    \addplot+[
        fill={rgb, 255:red,127;green,187;blue,209},  
        draw=black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (0.10\%,46.48) +- (0,0.21)
        (0.50\%,46.44) +- (0,0.13)
        (1.00\%,46.77) +- (0,0.30)
    };
% \legend{Random, Select}
\end{axis}
\end{tikzpicture}
}

  

==> sections/experiment-results/random-select-ablation/dc-graph/reddit-ASR-DC-graph.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{width=10cm,compat=1.16}
% \pgfplotsset{compat=1.14}
\scalebox{1.0}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.25, % Controls the space at the ends of the x-axis
    enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
    ylabel={ASR (\%)},
    ylabel style={font=\huge},  % Increased font size for y-label
    % xlabel={Cond. Ratio of Reddit},
    xlabel={Cond. Ratio of Reddit},
    xlabel style={font=\huge},  % Increased font size for x-label
    symbolic x coords={0.05\%, 0.10\%, 0.20\%},
    xtick=data,
    % x tick label style={rotate=45,anchor=east},
    xticklabel style={font=\huge, rotate=0},%, anchor=east},  % Increased font size and rotation for x-tick labels
    yticklabel style={font=\huge},  % Increased font size and rotation for y-tick labels
    grid=none,  % Disables all grid lines by default
    ymajorgrids=true,  % Enables major y-axis grid lines
    axis background/.style={
        fill={rgb, 255:red,228;green,228;blue,237},
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    bar width=17pt,
    ymin=93, ymax=100.5,  % Adjust based on your data range
    % width=\axisdefaultwidth,
    % grid=major,
    xtick pos=bottom,  % Ticks only on the bottom side
    every axis plot/.append style={
        fill,
        draw=none
    },
    % y dir = both,
    % y explicit,
]

    \addplot+[
        fill={rgb, 255:red,100;green,130;blue,180},
        % fill={rgb, 255:red,227;green,203;blue,178}, 
        draw=black,
        % line width=0.5pt,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (0.05\%,97.37) +- (0,1.09)
        (0.10\%,94.54) +- (0,0.46)
        (0.20\%,98.79) +- (0,0.80)
    };

    % Data points for Selection
    \addplot+[
        % fill={rgb, 255:red,146;green,171;blue,207}, 
        fill={rgb, 255:red,127;green,187;blue,209}, 
        draw=black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (0.05\%,99.90) +- (0,0.03)
        (0.10\%,99.93) +- (0,0.02)
        (0.20\%,99.90) +- (0,0.05)
    };
    
\end{axis}
\end{tikzpicture}
}


==> sections/experiment-results/random-select-ablation/dc-graph/reddit-CTA-DC-graph.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{width=10cm,compat=1.16}
% \pgfplotsset{compat=1.14}
\scalebox{1.0}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.25, % Controls the space at the ends of the x-axis
    enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
    ylabel={CTA (\%)},
    ylabel style={font=\huge},  % Increased font size for y-label
    % xlabel={Cond. Ratio of Reddit},
    % xlabel style={font=\huge},  % Increased font size for x-label
    symbolic x coords={0.05\%, 0.10\%, 0.20\%},
    xtick=data,
    % % x tick label style={rotate=45,anchor=east},
    % xticklabel style={font=\huge, rotate=45, anchor=east},  % Increased font size and rotation for x-tick labels
    % xticklabel=\empty,
    ymin=73.5, ymax=91.5,
    % xtick={100,300,500,700,900},
    ytick={75, 80, 85, 90},
    xticklabel style={font=\huge, rotate=0},%, anchor=east},  % Increased font size and rotation for x-tick labels
    yticklabel style={font=\huge},  % Increased font size and rotation for y-tick labels
    grid=none,  % Disables all grid lines by default
    ymajorgrids=true,  % Enables major y-axis grid lines
    axis background/.style={
        fill={rgb, 255:red,228;green,228;blue,237},
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    bar width=17pt,
    % ymin=72, ymax=91,  % Adjust based on your data range
    % width=\axisdefaultwidth,
    % grid=major,
    xtick pos=bottom,  % Ticks only on the bottom side
    every axis plot/.append style={
        fill,
        draw=none
    },
    % y dir = both,
    % y explicit,
]
    \addplot+[
        fill={rgb, 255:red,100;green,130;blue,180},
        % fill={rgb, 255:red,227;green,203;blue,178}, 
        draw=black,
        % line width=0.5pt,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (0.05\%,85.05) +- (0,0.64)
        (0.10\%,88.22) +- (0,0.45)
        (0.20\%,89.44) +- (0,0.10)
    };

    % Data points for Selection
    \addplot+[
        fill={rgb, 255:red,127;green,187;blue,209}, 
        draw=black,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=black, line width=1pt},  % Sets error bar color and width
        error mark options={rotate=90, mark size=2pt, draw=black}  % Explicitly sets cap style
    ] coordinates {
        (0.05\%,85.38) +- (0,0.42)
        (0.10\%,89.14) +- (0,0.05)
        (0.20\%,90.38) +- (0,0.42)
    };% \legend{Random, Select}
\end{axis}
\end{tikzpicture}
}


==> sections/experiment-results/random-select-ablation/legend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[
        legend columns=2,
        legend style={
            % at={(0.5,1.15)},          % Adjust the position (X,Y)
            anchor=north,             % Anchor point
            % legend columns=2,        % Number of columns in the legend
            draw=none,               % Border color of the legend
            fill=white,               % Background color of the legend
            text depth=0pt,           % Depth of the text entries
            font=\footnotesize,       % Font size of the text in the legend
            /tikz/every even column/.append style={column sep=0.3cm},
            legend image code/.code={% Adjusts the legend image for bars
                \draw[fill=##1, draw=white, /tikz/.cd,yshift=-0.3em]
                (0cm,0cm) rectangle (0.35em,0.5em); % Draw filled rectangles with no border
            }
        },
        legend entries={
            \textsc{$\text{BGC}_{\text{Rand}}$},
            \textsc{$\text{BGC}$},
            % \textsc{Fastformer},
            % \textsc{TF-DCon$_\text{NAML}$},
            % \textsc{TF-DCon$_\text{NRMS}$},
            % \textsc{TF-DCon$_\text{Fastformer}$},
        }
        ] 
        \addlegendimage{ybar,ybar legend, 
        % fill={rgb, 255:red,227;green,203;blue,178},  
        fill={rgb, 255:red,100;green,130;blue,180},
        draw=black}%,fill=##1
        % \addlegendentry{Random}
        \addlegendimage{ybar,ybar legend, 
        % fill={rgb, 255:red,146;green,171;blue,207}, 
        fill={rgb, 255:red,127;green,187;blue,209},
        draw=black}%fill=##1,
        % \addlegendentry{Select}

        % \addlegendimage{olive,mark=x,dotted,line legend}
        % \addlegendimage{orange,mark=x,dotted,line legend}
        % \addlegendimage{purple,mark=x,dotted,line legend}
        % \addlegendimage{olive,mark=x,solid,line legend}
        % \addlegendimage{orange,mark=x,solid,line legend}
        % \addlegendimage{purple,mark=x,solid,line legend}
        \end{customlegend}
\end{tikzpicture}



==> sections/experiment-results/run-epochs/citeseer-asr.tex <==
\begin{tikzpicture}
\begin{axis}[
    % enlargelimits=0.25, % Controls the space at the ends of the x-axis
    % enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
    xlabel={Epoch},
    ylabel={ASR (\%)},
    ylabel style={font=\huge},  % Increased font size for y-label
    xlabel style={font=\huge},  % Increased font size for y-label
    xticklabel style={font=\huge},
    yticklabel style={font=\huge},
            yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0  % You can adjust the precision as needed
        },
    legend style={font=\huge, draw=none, fill opacity=0.7, text opacity=1},
    legend pos=south east,
    xmin=-50, xmax=1050,
    ymin=30, ymax=110,
    xtick={100,300,500,700,900},
    ytick={40, 60, 80, 100},
    xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
    ytick pos=left,      % Ensures y ticks appear on the left axis
    % grid=none,           % No grid lines
    grid=major,           % No grid lines
    % ymajorgrids=true,  % Enables major y-axis grid lines
    axis background/.style={
        fill={rgb, 255:red,228;green,228;blue,237},
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    % legend style={font=\huge},
    cycle list name=color list,
    every axis plot/.append style={thick}
]

% 1.30% ASR
\addplot+[
    color={rgb,255:red,31; green,119; blue,180}, % Blue color #1F77B4
    % mark=*,
    % mark options={scale=1, fill={rgb,255:red,31; green,119; blue,180}}
    line width=2pt,
] coordinates {
    (1, 64.893) (10, 73.99) (50, 78.938) (100, 85.79) (150, 94.1257) (200, 100) (250, 100) (300, 100) (350, 100) (400, 100) (450, 100) (500, 100) (550, 100) (600, 100) (650, 100) (700, 100) (750, 100) (800, 100) (850, 100) (900, 100) (950, 100) (1000, 100)
};
\addlegendentry{0.90\%}

% 2.60% ASR
\addplot+[
    color={rgb,255:red,44; green,160; blue,44}, % Green color #2CA02C
    % mark=square*,
    % mark options={scale=1, fill={rgb,255:red,44; green,160; blue,44}}
    line width=2pt,
] coordinates {
    (1, 34.645) (10, 53.645) (50, 73.245) (100, 87.923) (150, 95.234) (200, 100) (250, 100) (300, 100) (350, 100) (400, 100) (450, 100) (500, 100) (550, 100) (600, 100) (650, 100) (700, 100) (750, 100) (800, 100) (850, 100) (900, 100) (950, 100) (1000, 100)
};
\addlegendentry{1.80\%}

% 5.20% ASR
\addplot+[
    color={rgb,255:red,214; green,39; blue,40}, % Red color #D62728
    % mark=diamond*,
    % mark options={scale=1, fill={rgb,255:red,214; green,39; blue,40}}
    line width=2pt,
] coordinates {
    (1, 66.7) (10, 83.456) (50, 99.32) (100, 100) (150, 100) (200, 100) (250, 100) (300, 100) (350, 100) (400, 100) (450, 100) (500, 100) (550, 100) (600, 100) (650, 100) (700, 100) (750, 100) (800, 100) (850, 100) (900, 100) (950, 100) (1000, 100)
};
\addlegendentry{3.60\%}

\end{axis}
\end{tikzpicture}


==> sections/experiment-results/run-epochs/citeseer-cta.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        % title={CTA Curves Over Epochs},
        % enlargelimits=0.25, % Controls the space at the ends of the x-axis
        % enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
        % xlabel={Epoch},
        ylabel={CTA (\%)},
        legend pos=south east,
        ylabel style={font=\huge},  % Increased font size for y-label
        % xlabel style={font=\huge},  % Increased font size for y-label
        xticklabel style={font=\huge},
        yticklabel style={font=\huge},
        yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0  % You can adjust the precision as needed
        },
        legend style={font=\huge, draw=none, fill opacity=0.7, text opacity=1},
        xmin=0, xmax=1030,
        ymin=52.5, ymax=72.5,
        % xtick={0,100,200,300,400,500,600,700,800,900,1000},
        xtick={100,300,500,700,900},
        ytick={55, 60,65, 70},
        xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
        ytick pos=left,      % Ensures y ticks appear on the left axis
        % grid=none,           % No grid lines
        grid=major,           % No grid lines
        % ymajorgrids=true,  % Enables major y-axis grid lines
        axis background/.style={
            fill={rgb, 255:red,228;green,228;blue,237},
            fill opacity=0.7  % Set the opacity here
        },
        grid style={color=white},  % Sets the color of the grid lines to white
        axis line style={color=white},  % Sets the color of the axis lines to white
        tick style={color=white},  % Sets the tick marks to white
        cycle list name=color list,
        every axis plot/.append style={thick}
    ]
        
    % 1.30% CTA
    \addplot+[
        color={rgb,255:red,31; green,119; blue,180}, % blue
        % mark=*,
        % mark options={scale=1}
        line width=2pt,
    ] coordinates {
    (1, 18.933333) (10, 20.866667) (50, 57.766667) (100, 68.833333) (150, 68.966667) (200, 67.8) (250, 67.133333) (300, 68.266667) (350, 65.0) (400, 66.233333) (450, 68.466667) (500, 69.4) (550, 69.033333) (600, 69.733333) (650, 69.9) (700, 68.9) (750, 70.566667) (800, 69.566667) (850, 70.066667) (900, 70.666667) (950, 70.3) (1000, 70.266667)
    };
    \addlegendentry{0.90\%}

    % 2.60% CTA
    \addplot+[
        color={rgb,255:red,44; green,160; blue,44}, % green
        % mark=square*,
        % mark options={scale=1}
        line width=2pt,
    ] coordinates {
    (1, 18.433333) (10, 21.866667) (50, 63.3) (100, 67.1) (150, 68.966667) (200, 69.833333) (250, 69.266667) (300, 69.366667) (350, 69.333333) (400, 69.3) (450, 68.633333) (500, 69.566667) (550, 69.9) (600, 68.933333) (650, 69.266667) (700, 69.5) (750, 69.266667) (800, 69.633333) (850, 69.366667) (900, 69.233333) (950, 69.4) (1000, 69.366667)
    };
    \addlegendentry{1.80\%}

    % 5.20% CTA
    \addplot+[
        color={rgb,255:red,214; green,39; blue,40}, % red
        % mark=diamond*,
        % mark options={scale=1}
        line width=2pt,
    ] coordinates {
    (1, 19.533333) (10, 19.2) (50, 62.5) (100, 64.833333) (150, 68.166667) (200, 69.766667) (250, 69.9) (300, 69.566667) (350, 69.066667) (400, 69.6) (450, 69.866667) (500, 69.8) (550, 69.433333) (600, 69.333333) (650, 69.166667) (700, 69.266667) (750, 70.0) (800, 69.633333) (850, 69.5) (900, 69.566667) (950, 69.4) (1000, 69.6)
    };
    \addlegendentry{3.60\%}
    \end{axis}
    \end{tikzpicture}



==> sections/experiment-results/run-epochs/cora-asr.tex <==
\begin{tikzpicture}
\begin{axis}[
    % enlargelimits=0.25, % Controls the space at the ends of the x-axis
    % enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
    xlabel={Epoch},
    ylabel={ASR ($\%$)},
    ylabel style={font=\huge},  % Increased font size for y-label
    xlabel style={font=\huge},  % Increased font size for y-label
    xticklabel style={font=\huge},
    yticklabel style={font=\huge},
    yticklabel style={font=\huge},
            yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0  % You can adjust the precision as needed
    },
    legend style={font=\huge, draw=none, fill opacity=0.7, text opacity=1},
    legend pos=south east,
    xmin=-50, xmax=1050,
    ymin=30, ymax=110,
    xtick={100,300,500,700,900},
    % xtick=\empty,
    ytick={40, 60, 80, 100},
    xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
    ytick pos=left,      % Ensures y ticks appear on the left axis
    grid=major,           % No grid lines
    % ymajorgrids=true,  % Enables major y-axis grid lines
    axis background/.style={
        fill={rgb, 255:red,228;green,228;blue,237},
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    % legend style={font=\huge},
    cycle list name=color list,
    every axis plot/.append style={thick}
]

% 1.30% ASR
\addplot+[
    color={rgb,255:red,31; green,119; blue,180}, % Blue color #1F77B4
    % mark=*,
    % mark options={scale=1, fill={rgb,255:red,31; green,119; blue,180}}
    line width=2pt,
] coordinates {
    (1, 48.900002) (10, 72.56667) (50, 69.96667) (100, 76.933336) (150, 77.06667) (200, 70.26667) (250, 76.133335) (300, 86.033334) (350, 73.333337) (400, 93.06667) (450, 95.866668) (500, 96.200001) (550, 96.400005) (600, 99.000001) (650, 100) (700, 100) (750, 100) (800, 100) (850, 100) (900, 100) (950, 100) (1000, 100)
};
\addlegendentry{1.30\%}

% 2.60% ASR
\addplot+[
    color={rgb,255:red,44; green,160; blue,44}, % Green color #2CA02C
    % mark=square*,
    % mark options={scale=1, fill={rgb,255:red,44; green,160; blue,44}}
    line width=2pt,
] coordinates {
    (1, 72.0) (10, 78.7) (50, 81.866668) (100, 80.066671) (150, 83.800002) (200, 85.800004) (250, 87.766671) (300, 91.933336) (350, 91.766669) (400, 92.300004) (450, 90.233338) (500, 93.466669) (550, 95.866668) (600, 95.033338) (650, 98.233334) (700, 100) (750, 100) (800, 100) (850, 100) (900, 100) (950, 100) (1000, 100)
};
\addlegendentry{2.60\%}

% 5.20% ASR
\addplot+[
    color={rgb,255:red,214; green,39; blue,40}, % Red color #D62728
    % mark=diamond*,
    % mark options={scale=1, fill={rgb,255:red,214; green,39; blue,40}}
    line width=2pt,
] coordinates {
    (1, 62.200002) (10, 94.100002) (50, 99.666669) (100, 100) (150, 100) (200, 100) (250, 100) (300, 95.700004) (350, 99.633334) (400, 100) (450, 100) (500, 100) (550, 100) (600, 100) (650, 100) (700, 99.966669) (750, 100) (800, 100) (850, 100) (900, 100) (950, 100) (1000, 100)
};
\addlegendentry{5.20\%}

\end{axis}
\end{tikzpicture}


==> sections/experiment-results/run-epochs/cora-cta.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        % title={CTA Curves Over Epochs},
        % enlargelimits=0.25, % Controls the space at the ends of the x-axis
        % enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
        % xlabel={Epoch},
        ylabel={CTA ($\%$)},
        legend pos=south east,
        ylabel style={font=\huge},  % Increased font size for y-label
        % xlabel style={font=\huge},  % Increased font size for y-label
        xticklabel style={font=\huge},
        yticklabel style={font=\huge},
        legend style={font=\huge, draw=none, fill opacity=0.7, text opacity=1},
        xmin=0, xmax=1030,
        ymin=59.5, ymax=79.5,
        % xtick={0,100,200,300,400,500,600,700,800,900,1000},
        xtick={100,300,500,700,900},
        ytick={62,67, 72, 77},
        xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
        ytick pos=left,      % Ensures y ticks appear on the left axis
        grid=major,           % No grid lines
        % ymajorgrids=true,  % Enables major y-axis grid lines
        axis background/.style={
            fill={rgb, 255:red,228;green,228;blue,237},
            fill opacity=0.7  % Set the opacity here
        },
        grid style={color=white},  % Sets the color of the grid lines to white
        axis line style={color=white},  % Sets the color of the axis lines to white
        tick style={color=white},  % Sets the tick marks to white
        cycle list name=color list,
        every axis plot/.append style={thick%,
            % drop shadow={shadow xshift=0.5ex, shadow yshift=-0.5ex}  % Applying shadow to each plot
        }
    ]
        
    % 1.30% CTA
    \addplot+[
        color={rgb,255:red,31; green,119; blue,180}, % blue
        % mark=*,
        % mark options={scale=1}
        line width=2pt,
    ] coordinates {
        (1, 20.7) (10, 23.333333) (50, 60.966667) (100, 70.933333) (150, 71.6) (200, 72.8) (250, 71.833333) (300, 71.933333) (350, 71.733333) (400, 73.4) (450, 72.166667) (500, 73.5) (550, 72.433333) (600, 72.766667) (650, 73.566667) (700, 73.5) (750, 73.166667) (800, 74.466667) (850, 74.633333) (900, 73.166667) (950, 74.866667) (1000, 75.9)
    };
    \addlegendentry{1.30\%}

    % 2.60% CTA
    \addplot+[
        color={rgb,255:red,44; green,160; blue,44}, % green
        % mark=square*,
        % mark options={scale=1}
        line width=2pt,
    ] coordinates {
        (1, 21.9) (10, 24.066667) (50, 61.5) (100, 73.4) (150, 74.633333) (200, 74.666667) (250, 74.766667) (300, 73.5) (350, 74.166667) (400, 73.633333) (450, 73.866667) (500, 74.866667) (550, 74.633333) (600, 74.433333) (650, 74.233333) (700, 74.233333) (750, 74.6) (800, 75) (850, 74.533333) (900, 74.166667) (950, 74.1) (1000, 75.033333)
    };
    \addlegendentry{2.60\%}

    % 5.20% CTA
    \addplot+[
        color={rgb,255:red,214; green,39; blue,40}, % red
        % mark=diamond*,
        % mark options={scale=1}
        % fill={rgb,255:red,214; green,39; blue,40},
        line width=2pt,
        % fill opacity=0.2,
    ] coordinates {
        (1, 16.133333) (10, 26.133333) (50, 63.366667) (100, 73.2) (150, 74.9) (200, 74.633333) (250, 75.833333) (300, 76.333333) (350, 76.666667) (400, 77.633333) (450, 76.833333) (500, 77.8) (550, 78.433333) (600, 77.7) (650, 78.2) (700, 77.733333) (750, 78.066667) (800, 77.966667) (850, 78.133333) (900, 77.266667) (950, 77.6) (1000, 77.733333)
    };
    \addlegendentry{5.20\%}    
    \end{axis}
    \end{tikzpicture}



==> sections/experiment-results/run-epochs/flickr-asr.tex <==
\begin{tikzpicture}
\begin{axis}[
    % enlargelimits=0.25, % Controls the space at the ends of the x-axis
    % enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
    xlabel={Epoch},
    ylabel={ASR (\%)},
    ylabel style={font=\huge},  % Increased font size for y-label
    xlabel style={font=\huge},  % Increased font size for y-label
    xticklabel style={font=\huge},
    yticklabel style={font=\huge},
    yticklabel style={font=\huge},
            yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0  % You can adjust the precision as needed
    },
    legend style={font=\huge, draw=none, fill opacity=0.7, text opacity=1},
    legend pos=south east,
    xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
    ytick pos=left,      % Ensures y ticks appear on the left axis
    % grid=none,           % No grid lines
    grid=major,           % No grid lines
    % ymajorgrids=true,  % Enables major y-axis grid lines
    axis background/.style={
        fill={rgb, 255:red,228;green,228;blue,237},
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    xmin=-50, xmax=1050,
    ymin=-5, ymax=115,
    xtick={100,300,500,700,900},
    ytick={10, 40, 70, 100},
    % legend style={font=\huge},
    cycle list name=color list,
    every axis plot/.append style={thick}
]


\addplot+[
    color={rgb,255:red,31; green,119; blue,180}, % Blue color #1F77B4
    % mark=*,
    % mark options={scale=1, fill={rgb,255:red,31; green,119; blue,180}}
    line width=2pt,
] coordinates {
    (1, 33.331839) (10, 67.195506) (50, 90.997012) (100, 95.988049) (150, 99.995518) (200, 99.816251) (250, 99.980579) (300, 99.995518) (350, 99.983567) (400, 100) (450, 100) (500, 99.998506) (550, 99.997012) (600, 99.998506) (650, 100) (700, 100) (750, 99.998506) (800, 99.953689) (850, 99.994024) (900, 99.994024) (950, 100) (1000, 100)
};
\addlegendentry{0.10\%}

\addplot+[
    color={rgb,255:red,44; green,160; blue,44}, % Green color #2CA02C
    % mark=square*,
    % mark options={scale=1, fill={rgb,255:red,44; green,160; blue,44}}
    line width=2pt,
] coordinates {
    (1, 0) (10, 12.955079) (50, 16.444823) (100, 19.573045) (150, 22.58773) (200, 29.739016) (250, 32.103855) (300, 31.863339) (350, 35.934208) (400, 46.642465) (450, 46.176369) (500, 48.989378) (550, 54.827528) (600, 61.554549) (650, 64.149449) (700, 69.458761) (750, 68.483245) (800, 78.652207) (850, 94.02441) (900, 99.247076) (950, 96.517724) (1000, 100)
};
\addlegendentry{0.50\%}


\addplot+[
    color={rgb,255:red,214; green,39; blue,40}, % Red color #D62728
    % mark=diamond*,
    % mark options={scale=1, fill={rgb,255:red,214; green,39; blue,40}}
    line width=2pt,
] coordinates {
    (1, 13.134346) (10, 44.55101) (50, 52.783878) (100, 70.014491) (150, 73.00826) (200, 73.891155) (250, 77.085108) (300, 77.639343) (350, 79.965341) (400, 80.237231) (450, 81.284452) (500, 81.383051) (550, 84.355907) (600, 87.930804) (650, 89.239458) (700, 89.276805) (750, 93.532918) (800, 95.897758) (850, 97.057023) (900, 99.111132) (950, 99.526433) (1000, 100)
};
\addlegendentry{1.00\% }

\end{axis}
\end{tikzpicture}


==> sections/experiment-results/run-epochs/flickr-cta.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        % title={CTA Curves Over Epochs},
        % enlargelimits=0.25, % Controls the space at the ends of the x-axis
        % enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
        % xlabel={Epoch},
        ylabel={CTA (\%)},
        legend pos=south east,
        ylabel style={font=\huge},  % Increased font size for y-label
        % xlabel style={font=\huge},  % Increased font size for y-label
        xticklabel style={font=\huge},
        yticklabel style={font=\huge},
        yticklabel style={font=\huge},
            yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0  % You can adjust the precision as needed
        },
        legend style={font=\huge, draw=none, fill opacity=0.7, text opacity=1},
        xmin=-50, xmax=1030,
        ymin=40, ymax=48,
        % xtick={0,100,200,300,400,500,600,700,800,900,1000},
        xtick={100,300,500,700,900},
        ytick={41,43, 45, 47},
        xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
        ytick pos=left,      % Ensures y ticks appear on the left axis
        % grid=none,           % No grid lines
        grid=major,           % No grid lines
        % ymajorgrids=true,  % Enables major y-axis grid lines
        axis background/.style={
            fill={rgb, 255:red,228;green,228;blue,237},
            fill opacity=0.7  % Set the opacity here
        },
        grid style={color=white},  % Sets the color of the grid lines to white
        axis line style={color=white},  % Sets the color of the axis lines to white
        tick style={color=white},  % Sets the tick marks to white
        cycle list name=color list,
        every axis plot/.append style={thick}
    ]
        
    \addplot+[
        color={rgb,255:red,31; green,119; blue,180}, % blue
        % mark=*,
        % mark options={scale=1}
        line width=2pt,
    ] coordinates {
    (1, 38.792035) (10, 39.404532) (50, 43.803351) (100, 45.534449) (150, 45.920913) (200, 46.570758) (250, 46.159937) (300, 46.289906) (350, 46.409418) (400, 46.029968) (450, 45.64753) (500, 46.246583) (550, 45.695335) (600, 45.813352) (650, 45.856675) (700, 46.364601) (750, 46.316796) (800, 46.191309) (850, 46.28393) (900, 46.39896) (950, 46.204754) (1000, 46.479631)
    };
    \addlegendentry{0.10\%}

    \addplot+[
        color={rgb,255:red,44; green,160; blue,44}, % green
        % mark=square*,
        % mark options={scale=1}
        line width=2pt,
    ] coordinates {
    (1, 41.56172) (10, 42.650772) (50, 44.936399) (100, 46.124083) (150, 46.091217) (200, 46.273473) (250, 46.449753) (300, 46.515484) (350, 46.388503) (400, 46.37954) (450, 46.51399) (500, 46.567771) (550, 46.530423) (600, 46.443777) (650, 46.452741) (700, 46.756002) (750, 46.649935) (800, 46.328747) (850, 46.682801) (900, 46.509509) (950, 46.742557) (1000, 47.026397)
    };
    \addlegendentry{0.50\%}

    \addplot+[
        color={rgb,255:red,214; green,39; blue,40}, % red
        % mark=diamond*,
        % mark options={scale=1}
        line width=2pt,
    ] coordinates {
        (1, 42.715009) (10, 42.722479) (50, 46.46768) (100, 46.552832) (150, 46.42585) (200, 46.493076) (250, 46.747038) (300, 46.361613) (350, 46.859081) (400, 46.92033) (450, 46.617069) (500, 46.729112) (550, 46.700728) (600, 46.836672) (650, 46.799325) (700, 46.926306) (750, 46.984568) (800, 46.712679) (850, 46.932282) (900, 46.854599) (950, 46.769447) (1000, 47.116031)
    };
    \addlegendentry{1.00\%}
    \end{axis}
    \end{tikzpicture}



==> sections/experiment-results/run-epochs/reddit-asr.tex <==
\begin{tikzpicture}
\begin{axis}[
    % enlargelimits=0.25, % Controls the space at the ends of the x-axis
    % enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
    xlabel={Epoch},
    ylabel={ASR (\%)},
    ylabel style={font=\huge},  % Increased font size for y-label
    xlabel style={font=\huge},  % Increased font size for y-label
    xticklabel style={font=\huge},
    yticklabel style={font=\huge},
    yticklabel style={font=\huge},
            yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0  % You can adjust the precision as needed
        },
    legend style={font=\huge, draw=none, fill opacity=0.7, text opacity=1},
    legend pos=south east,
    xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
    ytick pos=left,      % Ensures y ticks appear on the left axis
    % grid=none,           % No grid lines
    grid=major,           % No grid lines
    % ymajorgrids=true,  % Enables major y-axis grid lines
    axis background/.style={
        fill={rgb, 255:red,228;green,228;blue,237},
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    xmin=-50, xmax=1050,
    % ymin=0.1, ymax=1.1,
    xtick={100,300,500,700,900},
    % ytick={0.2, 0.5, 0.8, 1.1},
    ymin=30, ymax=110,
    ytick={40, 60, 80, 100},
    % legend style={font=\huge},
    cycle list name=color list,
    every axis plot/.append style={thick}
]


\addplot+[
    color={rgb,255:red,31; green,119; blue,180}, % Blue color #1F77B4
    % mark=*,
    % mark options={scale=1, fill={rgb,255:red,31; green,119; blue,180}}
    line width=2pt,
] coordinates {
    (1, 19.638555) (10, 36.462087) (50, 48.259656) (100, 89.856023) (150, 92.880119) (200, 99.921685) (250, 99.918069) (300, 99.913251) (350, 99.922887) (400, 99.871685) (450, 99.838553) (500, 99.932528) (550, 99.741566) (600, 99.801807) (650, 99.835541) (700, 99.831325) (750, 99.901805) (800, 99.910237) (850, 99.888553) (900, 99.918069) (950, 99.937346) (1000, 99.999994)
};
\addlegendentry{0.05\%}

\addplot+[
    color={rgb,255:red,44; green,160; blue,44}, % Green color #2CA02C
    % mark=square*,
    % mark options={scale=1, fill={rgb,255:red,44; green,160; blue,44}}
    line width=2pt,
] coordinates {
    (1, 19.575905) (10, 59.608435) (50, 79.972888) (100, 89.936142) (150, 99.925297) (200, 99.854819) (250, 99.956022) (300, 99.931926) (350, 99.886143) (400, 99.984334) (450, 99.919275) (500, 99.921081) (550, 99.024105) (600, 99.565063) (650, 99.931924) (700, 99.984334) (750, 99.981924) (800, 99.984936) (850, 99.869275) (900, 99.919275) (950, 99.999994) (1000, 99.999994)
};
\addlegendentry{0.10\%}

\addplot+[
    color={rgb,255:red,214; green,39; blue,40}, % Red color #D62728
    % mark=diamond*,
    % mark options={scale=1, fill={rgb,255:red,214; green,39; blue,40}}
    line width=2pt,
] coordinates {
    (1, 13.962719) (10, 27.881349) (50, 49.892167) (100, 69.766264) (150, 92.396992) (200, 98.803023) (250, 99.326511) (300, 99.592169) (350, 99.902407) (400, 99.695782) (450, 99.445184) (500, 99.252415) (550, 99.027117) (600, 99.482532) (650, 98.890974) (700, 99.798795) (750, 99.527715) (800, 99.889757) (850, 97.169308) (900, 99.583133) (950, 98.207849) (1000, 99.999994)
};
\addlegendentry{0.20\%}

\end{axis}
\end{tikzpicture}


==> sections/experiment-results/run-epochs/reddit-cta-new.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        % title={CTA Curves Over Epochs},
        % enlargelimits=0.25, % Controls the space at the ends of the x-axis
        % enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
        % xlabel={Epoch},
        ylabel={CTA (\%)},
        legend pos=south east,
        % grid=major,
        ylabel style={font=\huge},  % Increased font size for y-label
        % xlabel style={font=\huge},  % Increased font size for y-label
        xticklabel style={font=\huge},
        yticklabel style={font=\huge},
        yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0  % You can adjust the precision as needed
        },
        legend style={font=\huge, draw=none, fill opacity=0.7, text opacity=1},
        xmin=-50, xmax=1030,
        ymin=55, ymax=95,
        % xtick={0,100,200,300,400,500,600,700,800,900,1000},
        xtick={100,300,500,700,900},
        ytick={60, 70, 80, 90},
        % axis x line=bottom,  % Ensures x-axis line is drawn at the bottom
        % axis y line=left,    % Ensures y-axis line is drawn on the left
        xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
        ytick pos=left,      % Ensures y ticks appear on the left axis
        % grid=none,           % No grid lines
        grid=major,           % No grid lines
        % ymajorgrids=true,  % Enables major y-axis grid lines
        axis background/.style={
            fill={rgb, 255:red,228;green,228;blue,237},
            fill opacity=0.7  % Set the opacity here
        },
        grid style={color=white},  % Sets the color of the grid lines to white
        axis line style={color=white},  % Sets the color of the axis lines to white
        tick style={color=white},  % Sets the tick marks to white
        cycle list name=color list,
        every axis plot/.append style={thick},
    ]
        
    \addplot+[
        color={rgb,255:red,31; green,119; blue,180}, % blue
        % mark=*,
        % mark options={scale=1}
        line width=2pt,
    ] coordinates {
        (1, 14.782954) (10, 34.778135) (50, 68.995976) (100, 80.429706) (150, 84.749581) (200, 85.739931) (250, 85.01765) (300, 84.945362) (350, 84.282117) (400, 85.094155) (450, 84.435127) (500, 85.426682) (550, 85.134516) (600, 85.003795) (650, 84.766449) (700, 84.422477) (750, 84.022482) (800, 84.255009) (850, 84.705004) (900, 84.688136) (950, 85.382104) (1000, 86.085107)
    };
    \addlegendentry{0.05\%}

    \addplot+[
        color={rgb,255:red,44; green,160; blue,44}, % green
        % mark=square*,
        % mark options={scale=1}
        line width=2pt,
    ] coordinates {
        (1, 14.847411) (10, 34.773918) (50, 75.01355) (100, 84.494717) (150, 88.480259) (200, 88.554957) (250, 88.228455) (300, 88.591101) (350, 88.737485) (400, 88.320623) (450, 88.742304) (500, 88.338092) (550, 88.297129) (600, 87.939904) (650, 88.121227) (700, 88.788689) (750, 88.69351) (800, 89.141095) (850, 88.176046) (900, 88.373032) (950, 88.359779) (1000, 88.424236)
    };
    \addlegendentry{0.10\% }

    \addplot+[
        color={rgb,255:red,214; green,39; blue,40}, % red
        % mark=diamond*,
        % mark options={scale=1}
        line width=2pt,
    ] coordinates {
        (1, 18.292551) (10, 37.129312) (50, 85.52903) (100, 88.541078) (150, 90.578427) (200, 90.57421) (250, 90.736256) (300, 90.659751) (350, 90.740473) (400, 90.439272) (450, 90.385658) (500, 90.603728) (550, 90.696498) (600, 90.666378) (650, 90.434453) (700, 90.829629) (750, 90.317587) (800, 90.507946) (850, 90.557343) (900, 90.627824) (950, 90.550716) (1000, 90.485054)
    };
    \addlegendentry{0.20\%}
    \end{axis}
    \end{tikzpicture}



==> sections/experiment-results/run-epochs/reddit-cta.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        % title={CTA Curves Over Epochs},
        % enlargelimits=0.25, % Controls the space at the ends of the x-axis
        % enlarge y limits={upper,value=0.05},  % Reduces the space above the highest bar
        xlabel={Epoch},
        ylabel={CTA},
        legend pos=south east,
        % grid=major,
        ylabel style={font=\huge},  % Increased font size for y-label
        xlabel style={font=\huge},  % Increased font size for y-label
        xticklabel style={font=\huge},
        yticklabel style={font=\huge},
        legend style={font=\huge},
        xmin=-50, xmax=1030,
        ymin=0.57, ymax=0.95,
        % xtick={0,100,200,300,400,500,600,700,800,900,1000},
        xtick={100,300,500,700,900},
        ytick={0.6, 0.7, 0.8, 0.9},
        % axis x line=bottom, % Bottom axis line
        % axis y line=left,   % Left axis line
        % xtick pos=bottom,     % x ticks appear on the left side (outside)
        % x axis line style={-}, % Removes top axis line
        % y axis line style={-}, % Removes right axis line
        % tick style={black, thick}, % Style for ticks
        grid=none,  % Disables all grid lines by default
        cycle list name=color list,
        every axis plot/.append style={thick},
        % ytick pos=left,     % y ticks appear on the left side (outside)
        % xtick pos=bottom,  % Ticks only on the bottom side
    ]
        
    \addplot+[
        color={rgb,255:red,31; green,119; blue,180}, % blue
        mark=*,
        mark options={scale=1}
    ] coordinates {
        (1, 0.14782954) (10, 0.34778135) (50, 0.68995976) (100, 0.80429706) (150, 0.84749581) (200, 0.85739931) (250, 0.8501765) (300, 0.84945362) (350, 0.84282117) (400, 0.85094155) (450, 0.84435127) (500, 0.85426682) (550, 0.85134516) (600, 0.85003795) (650, 0.84766449) (700, 0.84422477) (750, 0.84022482) (800, 0.84255009) (850, 0.84705004) (900, 0.84688136) (950, 0.85382104) (1000, 0.86085107)
    };
    \addlegendentry{0.05\%}

    \addplot+[
        color={rgb,255:red,44; green,160; blue,44}, % green
        mark=square*,
        mark options={scale=1}
    ] coordinates {
        (1, 0.14847411) (10, 0.34773918) (50, 0.7501355) (100, 0.84494717) (150, 0.88480259) (200, 0.88554957) (250, 0.88228455) (300, 0.88591101) (350, 0.88737485) (400, 0.88320623) (450, 0.88742304) (500, 0.88338092) (550, 0.88297129) (600, 0.87939904) (650, 0.88121227) (700, 0.88788689) (750, 0.8869351) (800, 0.89141095) (850, 0.88176046) (900, 0.88373032) (950, 0.88359779) (1000, 0.88424236)
    };
    \addlegendentry{0.10\% }

    \addplot+[
        color={rgb,255:red,214; green,39; blue,40}, % red
        mark=diamond*,
        mark options={scale=1}
    ] coordinates {
        (1, 0.18292551) (10, 0.37129312) (50, 0.8552903) (100, 0.88541078) (150, 0.90578427) (200, 0.9057421) (250, 0.90736256) (300, 0.90659751) (350, 0.90740473) (400, 0.90439272) (450, 0.90385658) (500, 0.90603728) (550, 0.90696498) (600, 0.90666378) (650, 0.90434453) (700, 0.90829629) (750, 0.90317587) (800, 0.90507946) (850, 0.90557343) (900, 0.90627824) (950, 0.90550716) (1000, 0.90485054)
    };
    \addlegendentry{0.20\%}
    \end{axis}
    \end{tikzpicture}



==> sections/experiment-results/trigger_size/dc-graph-asr.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Trigger Size},
    xlabel style={font=\huge},          
    ylabel={ASR (\%)},
    xmin=0.8, xmax=4.2,  % X-axis range
    ymin=90, ymax=106,  % Y-axis range, adjust based on your data scale
    xtick={1,2,3,4,5,6},  % X-axis ticks
    ytick={92, 96, 100, 104},  % Y-axis ticks
    ylabel style={font=\huge},          
    xticklabel style={font=\huge},
    yticklabel style={font=\huge},
    legend style={font=\huge, draw=none, fill opacity=0.7, text opacity=1},  % Larger font for legend without border
    xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
    ytick pos=left,      % Ensures y ticks appear on the left axis
    grid=major,  % Enables a major grid
    axis background/.style={
        fill={rgb,255:red,228;green,228;blue,237},
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    every axis plot/.append style={thick}
]

% Data plot for ASR 0.10%
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,59;green,91;blue,146}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt] 
coordinates {%, 
    (1, 96.174129)
    (2, 97.291264)
    (3, 96.425985)
    (4, 97.58)
    % (5, 95.076243)
    % (6, 94.037965)
};
\addlegendentry{0.10\%}

% Data plot for ASR 0.50%
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,56;green,173;blue,72}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt]
coordinates {%, 
    (1, 94.83567)
    (2, 95.862263)
    (3, 99.011222)
    (4, 99.45)
    % (5, 97.630506)
    % (6, 97.025991)
};
\addlegendentry{0.50\%}

% Data plot for ASR 1.00%
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,217;green,84;blue,77}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt]
coordinates {%, 
    (1, 96.427655)
    (2, 97.840721)
    (3, 97.4648412)
    (4, 98.51)
    % (5, 96.315595)
    % (6, 95.21654)
};
\addlegendentry{1.00\%}

\end{axis}
\end{tikzpicture}


==> sections/experiment-results/trigger_size/dc-graph-cta.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Trigger Size},
    % xlabel style={font=\huge},          
    ylabel={CTA (\%)},
    xmin=0.8, xmax=4.2,  % X-axis range
    ymin=45.75, ymax=47.75,  % Y-axis range, adjust based on your data scale
    xtick={1,2,3,4,5,6},  % X-axis ticks
    ytick={46.0, 46.5, 47.0, 47.5},  % Y-axis ticks
    ylabel style={font=\huge},          
    xticklabel style={font=\huge},
    yticklabel style={font=\huge},
    yticklabel style={font=\huge},
            yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1  % You can adjust the precision as needed
    },
    legend style={font=\huge, draw=none, fill opacity=0.7, text opacity=1},  % Larger font for legend without border
    xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
    ytick pos=left,      % Ensures y ticks appear on the left axis
    grid=major,  % Enables a major grid
    axis background/.style={
        fill={rgb,255:red,228;green,228;blue,237},
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    every axis plot/.append style={thick}
]

% Define data sets with simplified legend entries
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,59;green,91;blue,146}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt] 
coordinates {
    (1, 46.479703)
    (2, 46.465631)
    (3, 46.301309)
    (4, 46.19)
    % (5, 46.17)
    % (6, 46.0763)
};
\addlegendentry{0.10\%}

\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,56;green,173;blue,72}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt]
coordinates {
    (1, 47.007)
    (2, 47.026397)
    (3, 46.943777)
    (4, 46.74)
    % (5, 46.656397)
    % (6, 46.606397)
};
\addlegendentry{0.50\%}

\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,217;green,84;blue,77}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt]
coordinates {
    (1, 47.186031)
    (2, 47.116031)
    (3, 46.836672)
    (4, 46.65)
    % (5, 46.6031)
    % (6, 46.316031)
};
\addlegendentry{1.00\%}

\end{axis}
\end{tikzpicture}


==> sections/experiment-results/trigger_size/gcond-asr.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Trigger Size},
    xlabel style={font=\huge},          
    ylabel={ASR (\%)},
    xmin=0.8, xmax=4.2,  % X-axis range
    ymin=97.5, ymax=101.5,  % Y-axis range, to include all data values
    xtick={1,2,3,4,5,6},  % X-axis ticks
    ytick={98, 99, 100, 101},  % Y-axis ticks
    ylabel style={font=\huge},          
    xticklabel style={font=\huge},
    yticklabel style={font=\huge},
    legend style={font=\huge, draw=none, fill opacity=0.7, text opacity=1},  % Larger font for legend without border
    xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
    ytick pos=left,      % Ensures y ticks appear on the left axis
    grid=major,  % Enables a major grid
    axis background/.style={
        fill={rgb,255:red,228;green,228;blue,237},  % Light purple background
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    every axis plot/.append style={thick}
]

% Data plot for ASR 0.10%
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,59;green,91;blue,146}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt] 
coordinates {
    (1, 99.380579)
    (2, 99.318146)
    (3, 99.457717)
    (4, 99.825215)
    % (5, 98.603205)
    % (6, 98.49221)
};
\addlegendentry{0.10\%}

% Data plot for ASR 0.50%
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,56;green,173;blue,72}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt]
coordinates {
    (1, 99.076774)
    (2, 99.75061)
    (3, 99.67732)
    (4, 99.96564)
    % (5, 99.598506)
    % (6, 99.7)
};
\addlegendentry{0.50\%}

% Data plot for ASR 1.00%
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,217;green,84;blue,77}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt]
coordinates {
    (1, 97.904571)
    (2, 98.791035)
    (3, 98.530914)
    (4, 99.472926)
    % (5, 99.059391)
    % (6, 98.743707)
};
\addlegendentry{1.00\%}

\end{axis}
\end{tikzpicture}


==> sections/experiment-results/trigger_size/gcond-cta.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={CTA Performance vs. Trigger Size},
    % xlabel={Trigger Size},
    ylabel={CTA (\%)},
    xmin=0.8, xmax=4.2,  % X-axis range
    ymin=45.8, ymax=47.4,  % Y-axis range, adjust based on your data scale
    xtick={1,2,3,4,5,6},  % X-axis ticks
    ytick={46.0, 46.4, 46.8, 47.2},  % Y-axis ticks
    ylabel style={font=\huge},          
    xticklabel style={font=\huge},
    yticklabel style={font=\huge},
    yticklabel style={font=\huge},
            yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1  % You can adjust the precision as needed
    },
    legend style={font=\huge, draw=none, fill opacity=0.7, text opacity=1},  % Larger font for legend without border
    xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
    ytick pos=left,      % Ensures y ticks appear on the left axis
    grid=major,  % Enables a major grid
    axis background/.style={
        fill={rgb,255:red,228;green,228;blue,237},  % Light purple background
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    every axis plot/.append style={thick}
]

% Data plot for 0.10% CTA
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,59;green,91;blue,146}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt] 
 coordinates {
    (1, 46.606156)
    (2, 46.564145)
    (3, 46.412588)
    (4, 46.146856)
    % (5, 46.197284)
    % (6, 46.248441)
};
\addlegendentry{0.10\%}

% Data plot for 0.50% CTA

\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,56;green,173;blue,72}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt]
coordinates {
    (1, 46.823136)
    (2, 46.760483)
    (3, 46.679995)
    (4, 46.54872)
    % (5, 46.829203)
    % (6, 46.544415)
};
\addlegendentry{0.50\%}

% Data plot for 1.00% CTA
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,217;green,84;blue,77}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt]
coordinates {
    (1, 47.004051)
    (2, 46.909964)
    (3, 46.836672)
    (4, 46.702648)
    % (5, 46.808288)
    % (6, 46.905605)
};
\addlegendentry{1.00\%}

\end{axis}
\end{tikzpicture}


==> sections/experiment-results/trigger_size/gcond-x-asr.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xlabel={Trigger Size},
    xlabel={Trigger Size},
    xlabel style={font=\huge},          
    ylabel={ASR (\%)},
    xmin=0.8, xmax=4.2,  % X-axis range
    ymin=87.5, ymax=107.5,  % Y-axis range, to include all data values
    xtick={1,2,3,4,5,6},  % X-axis ticks
    ytick={90, 95, 100, 105},  % Y-axis ticks
    ylabel style={font=\huge},          
    xticklabel style={font=\huge},
    yticklabel style={font=\huge},
    legend style={font=\huge, draw=none, fill opacity=0.7, text opacity=1},  % Larger font for legend without border
    xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
    ytick pos=left,      % Ensures y ticks appear on the left axis
    grid=major,  % Enables a major grid
    axis background/.style={
        fill={rgb,255:red,228;green,228;blue,237},  % Light purple background
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    every axis plot/.append style={thick}
]

% Data plot for ASR 0.10%
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,59;green,91;blue,146}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt]
coordinates {
    (1, 90.823929)
    (2, 93.6599)
    (3, 94.26)
    (4, 94.3330345)
    % (5, 92.132)
    % (6, 90.3333333)
};
\addlegendentry{0.10\%}

% Data plot for ASR 0.50%
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,56;green,173;blue,72}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt] coordinates {
    (1, 98.21)
    (2, 99.97)
    (3, 99.99)
    (4, 100)
    % (5, 98.22)
    % (6, 99.01)
};
\addlegendentry{0.50\%}

% Data plot for ASR 1.00%
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,217;green,84;blue,77}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt] coordinates {
    (1, 100)
    (2, 99.775916)
    (3, 100)
    (4, 100)
    % (5, 100)
    % (6, 100)
};
\addlegendentry{1.00\%}

\end{axis}
\end{tikzpicture}


==> sections/experiment-results/trigger_size/gcond-x-cta.tex <==

\begin{tikzpicture}
\begin{axis}[
    ylabel={CTA (\%)},
    xmin=0.8, xmax=4.2,  % X-axis range
    ymin=44.7, ymax=47.1,  % Y-axis range, to include all data values
    xtick={1,2,3,4,5,6},  % X-axis ticks
    ytick={45.0, 45.6, 46.2, 46.8},  % Y-axis ticks
    ylabel style={font=\huge},          
    xticklabel style={font=\huge},
    yticklabel style={font=\huge},
    yticklabel style={font=\huge},
            yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1  % You can adjust the precision as needed
    },
    legend style={font=\huge, draw=none, fill opacity=0.7, text opacity=1},  % Larger font for legend without border
    xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
    ytick pos=left,      % Ensures y ticks appear on the left axis
    grid=major,  % Enables a major grid
    axis background/.style={
        fill={rgb,255:red,228;green,228;blue,237},  % Light purple background
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    every axis plot/.append style={thick}
]

% Data plot for 0.10% CTA
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,59;green,91;blue,146}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt]  coordinates {
    (1, 46.313808)
    (2, 46.437802)
    (3, 46.286918)
    (4, 46.068536)
    % (5, 46.074055)
    % (6, 46.29375)
};
\addlegendentry{0.10\%}

% Data plot for 0.50% CTA
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,56;green,173;blue,72}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt]
coordinates {
    (1, 45.828291)
    (2, 45.838749)
    (3, 45.831279)
    (4, 45.788047)
    % (5, 45.786311)
    % (6, 45.751097)
};
\addlegendentry{0.50\%}

% Data plot for 1.00% CTA
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,217;green,84;blue,77}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt]
coordinates {
    (1, 45.380122)
    (2, 45.381616)
    (3, 45.23683)
    (4, 45.209696)
    % (5, 45.196373)
    % (6, 45.18628)
};
\addlegendentry{1.00\%}

\end{axis}
\end{tikzpicture}


==> sections/experiment-results/trigger_size/sntk-asr.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Trigger Size},
    xlabel style={font=\huge},          
    ylabel={ASR (\%)},
    xmin=0.8, xmax=4.2,  % X-axis range
    ymin=97.5, ymax=101.5,  % Y-axis range, adjusted to cover all data values
    xtick={1,2,3,4,5,6},  % X-axis ticks
    ytick={98, 99, 100, 101},  % Y-axis ticks
    ylabel style={font=\huge},          
    xticklabel style={font=\huge},
    yticklabel style={font=\huge},
    legend style={font=\huge, draw=none, fill opacity=1, text opacity=1},  % Larger font for legend without border
    xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
    ytick pos=left,      % Ensures y ticks appear on the left axis
    grid=major,  % Enables a major grid
    axis background/.style={
        fill={rgb,255:red,228;green,228;blue,237},  % Light purple background
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    every axis plot/.append style={thick}
]

% Data plot for ASR 0.10%
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,59;green,91;blue,146}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt] coordinates {%square*
    (1, 97.8176)
    (2, 98.8686)
    (3, 99.486)
    (4, 99.77)
    % (5, 99.14)
    % (6, 99.01)
};
\addlegendentry{0.10\%}

% Data plot for ASR 0.50%
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,56;green,173;blue,72}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt] coordinates {
    (1, 98.2176)
    (2, 99.0266)
    (3, 99.57)
    (4, 99.88)
    % (5, 99.81)
    % (6, 99.83)
};
\addlegendentry{0.50\%}

% Data plot for ASR 1.00%
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,217;green,84;blue,77}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt] coordinates {%diamond*
    (1, 98.8866)
    (2, 99.4597)
    (3, 99.8576)
    (4, 99.9797)
    % (5, 99.75)
    % (6, 99.62)
};
\addlegendentry{1.00\%}

\end{axis}
\end{tikzpicture}


==> sections/experiment-results/trigger_size/sntk-cta-new.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={CTA (\%)},
    xlabel={},
    xlabel style={font=\huge},  % Increased font size for y-label
    xmin=0.8, xmax=4.2,  % X-axis range
    ymin=45.4, ymax=47.0,  % Y-axis range to cover all given data points
    xtick={1,2,3,4,5,6},  % X-axis ticks
    ytick={45.6, 46.0, 46.4, 46.8},  % Y-axis ticks
    ylabel style={font=\huge},          
    xticklabel style={font=\huge},
    yticklabel style={font=\huge},
    yticklabel style={font=\huge},
    yticklabel style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=1  % You can adjust the precision as needed
    },
    legend style={font=\huge, draw=none, fill opacity=1, text opacity=1},  % Larger font for legend without border
    xtick pos=bottom,    % Ensures x ticks appear on the bottom axis
    ytick pos=left,      % Ensures y ticks appear on the left axis
    grid=major,  % Enables a major grid
    axis background/.style={
        fill={rgb,255:red,228;green,228;blue,237},  % Light purple background
        fill opacity=0.7  % Set the opacity here
    },
    grid style={color=white},  % Sets the color of the grid lines to white
    axis line style={color=white},  % Sets the color of the axis lines to white
    tick style={color=white},  % Sets the tick marks to white
    every axis plot/.append style={thick}
]

% Data plot for 0.10% CTA
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,59;green,91;blue,146}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt] coordinates {%square*
    (1, 45.9329)
    (2, 45.8612)
    (3, 45.7754)
    (4, 45.7)
    % (5, 45.82)
    % (6, 45.94)
};
\addlegendentry{0.10\%}

% Data plot for 0.50% CTA
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,56;green,173;blue,72}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt] coordinates {
    (1, 46.4385)
    (2, 46.2297)
    (3, 46.1)
    (4, 46.0)
    % (5, 46.51)
    % (6, 46.32)
};
\addlegendentry{0.50\%}

% Data plot for 1.00% CTA
\addplot[dash pattern=on 10pt off 4pt,color={rgb,255:red,217;green,84;blue,77}, mark=*, mark options={solid, fill opacity=0.75, draw opacity=0.0}, mark size=4.5pt, line width=2pt] coordinates {%diamond*
    (1, 46.2309)
    (2, 46.0368)
    (3, 45.8903)
    (4, 45.8046)
    % (5, 46.2)
    % (6, 46.14)
};
\addlegendentry{1.00\%}

\end{axis}
\end{tikzpicture}

